Function approximation on arbitrary domains using Fourier extension frames

Fourier extension is an approximation scheme in which a function on an arbitary bounded domain is approximated using a classical Fourier series on a bounding box. On the smaller domain the Fourier series exhibits redundancy, and it has the mathematical structure of a frame rather than a basis. It is not trivial to construct approximations in this frame using function evaluations in points that belong to the domain only, but one way to do so is through a discrete least squares approximation. The corresponding system is extremely ill-conditioned, due to the redundancy in the frame, yet its solution via a regularized SVD is known to be accurate to very high (and nearly spectral) precision. Still, this computation requires ${\mathcal O}(N^3)$ operations. In this paper we describe an algorithm to compute such Fourier extension frame approximations in only ${\mathcal O}(N^2 \log^2 N)$ operations for general 2D domains. The cost improves to ${\mathcal O}(N \log^2N)$ operations for simpler tensor-product domains. The algorithm exploits a phenomenon called the plunge region in the analysis of time-frequency localization operators, which manifests itself here as a sudden drop in the singular values of the least squares matrix. It is known that the size of the plunge region scales like ${\mathcal O}(\log N)$ in one dimensional problems. In this paper we show that for most 2D domains in the fully discrete case the plunge region scales like ${\mathcal O}(N \log N)$, proving a discrete equivalent of a result that was conjectured by Widom for a related continuous problem. The complexity estimate depends on the Minkowski or box-counting dimension of the domain boundary, and as such it is larger than ${\mathcal O}(N \log N)$ for domains with fractal shape.

==> img/accabs.tikz <==
\begin{tikzpicture}[]
\begin{axis}[ymode = {log}, width = \figurewidth, ymax = {1.1133973350006348e7}, height = \figureheight, xlabel = {$n_{\Lambda}$}, {unbounded coords=jump, log basis x=10, log basis y=10,     xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, xmode = {log}, ylabel = {$||\mathcal{F}-f||_\infty$}, ymin = {0.005632356131717617}, xmax = {139.0}, xmin = {5.0}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity=1.0,
line width=1,
solid,mark = square*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.0, 0.2780814963891456)
(7.0, 0.6526708934086974)
(7.0, 0.6681009921690059)
(9.0, 0.07125633814876364)
(9.0, 0.061068363065634394)
(11.0, 0.16631918377018087)
(13.0, 0.5742550870472684)
(15.0, 0.21955004723966484)
(19.0, 0.0451551305792259)
(21.0, 1.4460768054857667)
(25.0, 0.33513425707357064)
(29.0, 0.03112484015823536)
(35.0, 0.07967383104274604)
(41.0, 0.06150721335894637)
(49.0, 0.032941604721921786)
(59.0, 1.3657682907192548)
(69.0, 0.6528932741759728)
(83.0, 0.3399931164437499)
(99.0, 0.2042213696440596)
(117.0, 0.44631852564591573)
(139.0, 0.15653781612656306)
};
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity=1.0,
line width=1,
solid,mark = diamond*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.0, 0.12908428210898826)
(7.0, 0.31424685626464655)
(7.0, 0.32250925320892926)
(9.0, 0.07713037997575839)
(9.0, 0.07194302042288558)
(11.0, 0.25800506692344954)
(13.0, 0.030652627570917846)
(15.0, 0.05956512066674268)
(19.0, 0.02106422768765588)
(21.0, 0.21150007142426425)
(25.0, 0.11229283830746976)
(29.0, 0.0258188132566192)
(35.0, 0.02883371716413499)
(41.0, 0.09120644377523689)
(49.0, 0.21626669735413387)
(59.0, 0.00989844498911657)
(69.0, 0.08112829245937128)
(83.0, 0.0392931934002583)
(99.0, 0.0617968729616972)
(117.0, 0.005740981610961261)
(139.0, 0.023971940525105203)
};
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity=1.0,
line width=1,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.0, 0.12913336820862154)
(7.0, 0.07414712095363225)
(7.0, 0.07751176405288068)
(9.0, 0.04329529441922564)
(9.0, 0.04360454176817094)
(11.0, 0.1884734500894483)
(13.0, 0.0335088590232748)
(15.0, 0.19284075901058578)
(19.0, 0.08392819992177859)
(21.0, 0.8001198545419279)
(25.0, 0.28830894879471664)
(29.0, 0.08328368408871954)
(35.0, 0.08633372701812524)
(41.0, 0.015328330138701385)
(49.0, 0.06375966380706004)
(59.0, 0.033515773534951214)
(69.0, 0.16413602308013828)
(83.0, 0.04417958604990909)
(99.0, 0.02257855145817286)
(117.0, 0.06608194601149732)
(139.0, 0.011445369028809486)
};
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity=1.0,
line width=1,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.0, 0.10187425835552044)
(7.0, 0.06916701171145684)
(7.0, 0.06902321972582456)
(9.0, 0.1826432893651906)
(9.0, 0.1766494235491205)
(11.0, 0.32420104575010694)
(13.0, 0.15801711923953787)
(15.0, 0.2460293838900619)
(19.0, 0.16191519275082172)
(21.0, 0.037729152751374076)
(25.0, 0.06352365471680609)
(29.0, 0.04349841439143242)
(35.0, 0.09981530554673565)
(41.0, 0.3327542706159725)
(49.0, 0.05028119174089252)
(59.0, 0.040064150612228545)
(69.0, 0.020264014146224724)
(83.0, 0.02329668437528634)
(99.0, 0.08492034306276125)
(117.0, 0.05067690581125177)
(139.0, 0.005632356131717617)
};
\addplot+ [color = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434},
draw opacity=1.0,
line width=1,
solid,mark = star,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.0, 0.14958845051171288)
(7.0, 42.55407291768126)
(7.0, 52.98515665519112)
(9.0, 29.026922569897575)
(9.0, 65.27828354350193)
(11.0, 48.7098928166603)
(13.0, 330.9748036896067)
(15.0, 5451.739270936411)
(19.0, 12001.789400025764)
(21.0, 62644.587843051755)
(25.0, 6000.976595077678)
(29.0, 2134.2458133528726)
(35.0, 620851.2845897697)
(41.0, 1.5222902580356647e6)
(49.0, 2.6553804792419877e6)
(59.0, 112390.18651707715)
(69.0, 89414.60024425184)
(83.0, 4.091179077497999e6)
(99.0, 608892.778001557)
(117.0, 1.1133973350006348e7)
(139.0, 6301.750196093865)
};
\end{axis}

\end{tikzpicture}


==> img/acceasy.tikz <==
\begin{tikzpicture}[]
\begin{axis}[ymode = {log}, width = \figurewidth, legend pos = {south west}, ymax = {65.54709651888739}, height = \figureheight, xlabel = {$n_{\Lambda}$}, {unbounded coords=jump, log basis x=10, log basis y=10,     xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, xmode = {log}, ylabel = {$||\mathcal{F}-f||_\infty$}, ymin = {3.9436878247288626e-12}, xmax = {139.0}, xmin = {5.0}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity=1.0,
line width=1,
solid,mark = square*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(5.0, 0.2992183556713339)
(7.0, 0.08053164429549309)
(7.0, 0.07715249267698532)
(9.0, 0.003131655224315466)
(9.0, 0.0025932892674340735)
(11.0, 0.0008074126221261867)
(13.0, 0.00020712532916804648)
(15.0, 2.5832063002138086e-5)
(19.0, 1.605017750005888e-7)
(21.0, 2.443191704201851e-7)
(25.0, 2.3980141449759256e-9)
(29.0, 1.4368566524655877e-11)
(35.0, 1.3655754982785024e-11)
(41.0, 1.0013884665787939e-11)
(49.0, 5.225473803736028e-12)
(59.0, 1.496704133302415e-10)
(69.0, 1.4409331387326963e-10)
(83.0, 3.894527611003482e-11)
(99.0, 3.7869482513208836e-11)
(117.0, 5.587908201561658e-11)
(139.0, 3.231400981992323e-11)
};
\addlegendentry{rect}
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity=1.0,
line width=1,
solid,mark = diamond*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(5.0, 0.3794379535143819)
(7.0, 0.17152596450192892)
(7.0, 0.16372135538116872)
(9.0, 0.03851617124705431)
(9.0, 0.03504223543778551)
(11.0, 0.011124120994040254)
(13.0, 0.0023537959369000242)
(15.0, 0.00071884537608654)
(19.0, 7.798593610012663e-5)
(21.0, 5.05687350109782e-5)
(25.0, 5.668920567768759e-6)
(29.0, 2.687589295706392e-7)
(35.0, 4.458618031785911e-9)
(41.0, 2.1348880499968108e-10)
(49.0, 3.0849815739368845e-10)
(59.0, 3.9436878247288626e-12)
(69.0, 8.130224504903676e-11)
(83.0, 5.465330418789667e-11)
(99.0, 5.1710226276558645e-11)
(117.0, 9.891146745284677e-12)
(139.0, 1.8359662744137984e-11)
};
\addlegendentry{diam}
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity=1.0,
line width=1,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(5.0, 0.08803928397046556)
(7.0, 0.01856625774475873)
(7.0, 0.02001020437385037)
(9.0, 0.0034598484251087136)
(9.0, 0.0033108731791418045)
(11.0, 0.0007295532934956742)
(13.0, 0.00011737529269550961)
(15.0, 2.420000135270985e-5)
(19.0, 8.796022320345312e-7)
(21.0, 5.129868710625913e-7)
(25.0, 1.7309511614241536e-8)
(29.0, 2.240019428833746e-10)
(35.0, 4.3837699082322304e-10)
(41.0, 8.403808706459834e-12)
(49.0, 8.260407450746584e-11)
(59.0, 7.17630422148561e-11)
(69.0, 9.582017722252251e-11)
(83.0, 4.1485958638463114e-11)
(99.0, 1.9645234303375504e-11)
(117.0, 6.199415549167957e-11)
(139.0, 4.99107062732556e-11)
};
\addlegendentry{disk}
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity=1.0,
line width=1,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(5.0, 0.09719169583725584)
(7.0, 0.036855233946746946)
(7.0, 0.03636075532569549)
(9.0, 0.0044739819332475506)
(9.0, 0.0044950877355125485)
(11.0, 0.0010853484641426547)
(13.0, 0.00043904819949647234)
(15.0, 4.066407763049713e-5)
(19.0, 1.5375772485444967e-6)
(21.0, 3.768588584838852e-7)
(25.0, 5.764062863877682e-8)
(29.0, 3.161827773036906e-10)
(35.0, 9.235480923688943e-11)
(41.0, 1.414814480893809e-10)
(49.0, 1.9038423060644624e-11)
(59.0, 1.322460096335347e-10)
(69.0, 1.0861787387438184e-11)
(83.0, 4.7348149578840104e-12)
(99.0, 2.4443442365443123e-11)
(117.0, 8.953449068632816e-12)
(139.0, 1.6833341458888004e-11)
};
\addlegendentry{ring}
\addplot+ [color = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434},
draw opacity=1.0,
line width=1,
solid,mark = star,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(5.0, 3.998068110078881)
(7.0, 4.270913857164395)
(7.0, 3.322782762804197)
(9.0, 2.771427150176789)
(9.0, 0.6430464581306921)
(11.0, 0.3902780367008353)
(13.0, 3.8509139069548675)
(15.0, 22.732271610833894)
(19.0, 27.47735505132418)
(21.0, 65.54709651888739)
(25.0, 0.2860289206615999)
(29.0, 0.6435943761497545)
(35.0, 0.26765345949235264)
(41.0, 0.005010691686325375)
(49.0, 0.0022162518610676853)
(59.0, 0.006136035906905688)
(69.0, 0.0026075968771350952)
(83.0, 3.809025136427371e-5)
(99.0, 0.004371298197676103)
(117.0, 0.003900171813278846)
(139.0, 0.3255689870863285)
};
\addlegendentry{star}
\end{axis}

\end{tikzpicture}


==> img/accoscillatory.tikz <==
\begin{tikzpicture}[]
\begin{axis}[ymode = {log}, width = \figurewidth, ymax = {4.396394259871307e8}, height = \figureheight, xlabel = {$n_{\Lambda}$}, {unbounded coords=jump, log basis x=10, log basis y=10,     xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, xmode = {log}, ylabel = {$||\mathcal{F}-f||_\infty$}, ymin = {1.6986691479048922e-13}, xmax = {139.0}, xmin = {5.0}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity=1.0,
line width=1,
solid,mark = square*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.0, 2.351113606633402)
(7.0, 44.14749681257375)
(7.0, 41.249729851362794)
(9.0, 2.288098046919811)
(9.0, 2.3087943238189688)
(11.0, 8.143935402554714)
(13.0, 177.20047571649744)
(15.0, 70.50111526246938)
(19.0, 3.134169784435604)
(21.0, 680.9486235165131)
(25.0, 89.73165716788951)
(29.0, 4.2838695146413945)
(35.0, 13.545876906541842)
(41.0, 5.260660134478243)
(49.0, 7.1535657543542825)
(59.0, 734.7202056649159)
(69.0, 173.66258916353362)
(83.0, 0.015214291977477385)
(99.0, 1.734305087363245e-11)
(117.0, 8.356679621145137e-12)
(139.0, 1.1029684225272146e-11)
};
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity=1.0,
line width=1,
solid,mark = diamond*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.0, 1.0935633277469998)
(7.0, 1.6560627042423959)
(7.0, 1.8083202524230013)
(9.0, 1.2909734691312083)
(9.0, 1.1802952995853053)
(11.0, 4.654603696791165)
(13.0, 1.3249273702619224)
(15.0, 5.547892330168863)
(19.0, 1.225472320822486)
(21.0, 29.795376232680585)
(25.0, 13.838419517266896)
(29.0, 6.409647177021943)
(35.0, 7.206451991413897)
(41.0, 53.669632591263536)
(49.0, 200.81696019005943)
(59.0, 4.6820981148583085)
(69.0, 310.2451818980245)
(83.0, 3.648564881027968)
(99.0, 1.7061089483948123e-9)
(117.0, 1.6986691479048922e-13)
(139.0, 3.626600943293416e-12)
};
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity=1.0,
line width=1,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.0, 1.4518637099188973)
(7.0, 1.2210895876680334)
(7.0, 1.2269909475675644)
(9.0, 2.4304243639289314)
(9.0, 2.686544214206246)
(11.0, 2.9162945146722943)
(13.0, 1.956956834689904)
(15.0, 20.164505646032985)
(19.0, 24.73787290413096)
(21.0, 50.20163931646434)
(25.0, 32.54962000557353)
(29.0, 9.641729864220048)
(35.0, 58.91229067242842)
(41.0, 4.669471288272056)
(49.0, 35.958682602819025)
(59.0, 53.27273191957002)
(69.0, 69.97879333267944)
(83.0, 0.011389604111372452)
(99.0, 3.14833991094974e-11)
(117.0, 4.677395000953846e-12)
(139.0, 3.2342039890602165e-12)
};
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity=1.0,
line width=1,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.0, 0.8872925230117513)
(7.0, 1.5046633781791539)
(7.0, 1.4907531468113224)
(9.0, 1.3654668051738985)
(9.0, 1.2650476217634354)
(11.0, 4.2323600635991685)
(13.0, 2.4874649847275414)
(15.0, 2.3988366217017187)
(19.0, 11.537291059411169)
(21.0, 2.895138431410758)
(25.0, 18.352018022261344)
(29.0, 6.713929751384649)
(35.0, 13.155415327207875)
(41.0, 76.78029937452352)
(49.0, 11.764264523873576)
(59.0, 38.958622515566944)
(69.0, 12.387760247773315)
(83.0, 0.0058888205456612205)
(99.0, 7.931720797734852e-12)
(117.0, 1.582022636509787e-12)
(139.0, 1.0012688297313535e-12)
};
\addplot+ [color = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434},
draw opacity=1.0,
line width=1,
solid,mark = star,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.0, 2.1102415489959028)
(7.0, 100.51151519167104)
(7.0, 102.1823974589471)
(9.0, 198.17004991812638)
(9.0, 247.48106653766956)
(11.0, 43.13762984517848)
(13.0, 4551.257080185099)
(15.0, 226956.29046269407)
(19.0, 953242.2581010411)
(21.0, 3.121210973329289e6)
(25.0, 20663.649688185313)
(29.0, 2.0133175241353721e6)
(35.0, 9.693475275363304e7)
(41.0, 1.1710031732149323e7)
(49.0, 1.3509838030740762e8)
(59.0, 9.23581656627869e7)
(69.0, 4.070229277860427e7)
(83.0, 4.396394259871307e8)
(99.0, 0.0008805551185220339)
(117.0, 0.0002631672707699135)
(139.0, 0.0005823717607100654)
};
\end{axis}

\end{tikzpicture}


==> img/accsingular.tikz <==
\begin{tikzpicture}[]
\begin{axis}[ymode = {log}, width = \figurewidth, ymax = {10772.393966586338}, height = \figureheight, xlabel = {$n_{\Lambda}$}, {unbounded coords=jump, log basis x=10, log basis y=10,     xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, xmode = {log}, ylabel = {$||\mathcal{F}-f||_\infty$}, ymin = {1.2827597550197653e-11}, xmax = {139.0}, xmin = {5.0}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity=1.0,
line width=1,
solid,mark = square*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.0, 1827.6724811511547)
(7.0, 1395.9188589748805)
(7.0, 952.4692171792376)
(9.0, 388.4029672791503)
(9.0, 465.0106186634098)
(11.0, 465.6676071301313)
(13.0, 348.0622407553548)
(15.0, 187.4246011001284)
(19.0, 3.3441715168400696)
(21.0, 15.882678387151934)
(25.0, 2.1963694982974262)
(29.0, 0.5990999808516697)
(35.0, 0.06296576835060924)
(41.0, 0.06511437000306874)
(49.0, 0.008221096416436525)
(59.0, 0.018850429927245803)
(69.0, 0.0018397127569183655)
(83.0, 0.0009211405173870686)
(99.0, 2.2591929910873735e-5)
(117.0, 3.092656340286334e-6)
(139.0, 7.327954700819387e-7)
};
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity=1.0,
line width=1,
solid,mark = diamond*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.0, 2.0097395459470313)
(7.0, 0.40828707453369795)
(7.0, 0.4463573519808808)
(9.0, 0.09494415673156364)
(9.0, 0.08922049339910831)
(11.0, 0.03497570648472715)
(13.0, 0.004442065735810777)
(15.0, 0.002120348384300016)
(19.0, 0.00011241465065228125)
(21.0, 0.00036311623791482014)
(25.0, 3.156699197087575e-5)
(29.0, 2.0163149103457446e-6)
(35.0, 1.579848979505112e-7)
(41.0, 7.903999570899397e-8)
(49.0, 1.0941949476427895e-8)
(59.0, 9.594461740345412e-11)
(69.0, 1.7379802760817815e-9)
(83.0, 5.270894214378868e-10)
(99.0, 4.861379372626462e-10)
(117.0, 1.2827597550197653e-11)
(139.0, 9.671970583962715e-11)
};
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity=1.0,
line width=1,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.0, 10.013981070170942)
(7.0, 2.320879972138874)
(7.0, 2.3408074126366962)
(9.0, 1.1600476013254664)
(9.0, 1.1112996022766808)
(11.0, 0.301658486111233)
(13.0, 0.08864714334531353)
(15.0, 0.15106657282129207)
(19.0, 0.024934525478669194)
(21.0, 0.019777213487290203)
(25.0, 0.003564351177274292)
(29.0, 0.0005541238913036244)
(35.0, 0.000155835004982567)
(41.0, 2.5900899239293954e-6)
(49.0, 7.299914151666856e-7)
(59.0, 3.076601655893974e-8)
(69.0, 3.033725748870162e-8)
(83.0, 5.171705321270888e-9)
(99.0, 2.910741191781115e-10)
(117.0, 1.4818470683534527e-9)
(139.0, 1.5374880251099723e-11)
};
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity=1.0,
line width=1,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.0, 35.636635694902125)
(7.0, 16.693340168409904)
(7.0, 19.637446133243216)
(9.0, 10.958693228981787)
(9.0, 12.06552296179646)
(11.0, 5.823685536513622)
(13.0, 1.6051810528998558)
(15.0, 1.1991336836136677)
(19.0, 0.45954886394752137)
(21.0, 0.14568584493907025)
(25.0, 0.16825973161813348)
(29.0, 0.014999282201949814)
(35.0, 0.005768472400960578)
(41.0, 0.0017376877567854573)
(49.0, 0.00025192531642744616)
(59.0, 3.5450732707777665e-5)
(69.0, 2.3257580954479758e-6)
(83.0, 3.543928171878295e-8)
(99.0, 4.5579512552351975e-9)
(117.0, 6.304104054953311e-10)
(139.0, 1.107294989383083e-10)
};
\addplot+ [color = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434},
draw opacity=1.0,
line width=1,
solid,mark = star,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.0, 7.21388813479039)
(7.0, 96.75187623708915)
(7.0, 153.36736346721722)
(9.0, 36.3149264437609)
(9.0, 49.871104145912206)
(11.0, 36.027544735303266)
(13.0, 145.94708335211982)
(15.0, 1743.5431732934994)
(19.0, 1983.4168560564656)
(21.0, 10772.393966586338)
(25.0, 147.48732945249685)
(29.0, 37.48143925544165)
(35.0, 228.64884197593108)
(41.0, 206.62946526412478)
(49.0, 0.339332815120145)
(59.0, 0.36279219720529027)
(69.0, 0.0008449408971183534)
(83.0, 0.014852006095058077)
(99.0, 0.00014921959744470747)
(117.0, 0.005058993488604135)
(139.0, 0.002232751817737676)
};
\end{axis}

\end{tikzpicture}


==> img/logpoints.tikz <==
\begin{tikzpicture}[]
\begin{axis}[ymode = {log}, width = \figurewidth, legend pos = {north west}, ymax = {56784.0}, height = \figureheight, xlabel = {$N^2$}, {unbounded coords=jump, log basis x=10, log basis y=10,     xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, xmode = {log}, ylabel = {points}, ymin = {100.0}, xmax = {117.0}, xmin = {5.0}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity=1.0,
line width=1,
solid,mark = square*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(5.0, 100.0)
(7.0, 100.0)
(7.0, 100.0)
(9.0, 324.0)
(9.0, 324.0)
(11.0, 676.0)
(13.0, 576.0)
(15.0, 1024.0)
(19.0, 1600.0)
(21.0, 1444.0)
(25.0, 2916.0)
(29.0, 3844.0)
(35.0, 4624.0)
(41.0, 6724.0)
(49.0, 9216.0)
(59.0, 13456.0)
(69.0, 19044.0)
(83.0, 27556.0)
(99.0, 37636.0)
(117.0, 56644.0)
};
\addlegendentry{rect}
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity=1.0,
line width=1,
solid,mark = diamond*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(5.0, 112.0)
(7.0, 144.0)
(7.0, 144.0)
(9.0, 420.0)
(9.0, 420.0)
(11.0, 480.0)
(13.0, 924.0)
(15.0, 1012.0)
(19.0, 1740.0)
(21.0, 1740.0)
(25.0, 2664.0)
(29.0, 3784.0)
(35.0, 5304.0)
(41.0, 6844.0)
(49.0, 9112.0)
(59.0, 13612.0)
(69.0, 18624.0)
(83.0, 27612.0)
(99.0, 38920.0)
(117.0, 56784.0)
};
\addlegendentry{diam}
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity=1.0,
line width=1,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(5.0, 120.0)
(7.0, 164.0)
(7.0, 164.0)
(9.0, 316.0)
(9.0, 316.0)
(11.0, 492.0)
(13.0, 708.0)
(15.0, 904.0)
(19.0, 1508.0)
(21.0, 1696.0)
(25.0, 2496.0)
(29.0, 3356.0)
(35.0, 4872.0)
(41.0, 6916.0)
(49.0, 9740.0)
(59.0, 14288.0)
(69.0, 18996.0)
(83.0, 27736.0)
(99.0, 39508.0)
(117.0, 54916.0)
};
\addlegendentry{disk}
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity=1.0,
line width=1,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(5.0, 124.0)
(7.0, 232.0)
(7.0, 232.0)
(9.0, 420.0)
(9.0, 420.0)
(11.0, 420.0)
(13.0, 796.0)
(15.0, 1000.0)
(19.0, 1488.0)
(21.0, 1844.0)
(25.0, 2408.0)
(29.0, 3364.0)
(35.0, 4908.0)
(41.0, 6612.0)
(49.0, 9744.0)
(59.0, 13896.0)
(69.0, 19016.0)
(83.0, 27728.0)
(99.0, 39456.0)
(117.0, 54940.0)
};
\addlegendentry{ring}
\addplot+ [color = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434},
draw opacity=1.0,
line width=1,
solid,mark = star,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(5.0, 116.0)
(7.0, 176.0)
(7.0, 176.0)
(9.0, 424.0)
(9.0, 424.0)
(11.0, 572.0)
(13.0, 572.0)
(15.0, 980.0)
(19.0, 1552.0)
(21.0, 1648.0)
(25.0, 2588.0)
(29.0, 3088.0)
(35.0, 4980.0)
(41.0, 6916.0)
(49.0, 10240.0)
(59.0, 14464.0)
(69.0, 18240.0)
(83.0, 28040.0)
(99.0, 39428.0)
(117.0, 54912.0)
};
\addlegendentry{star}
\end{axis}

\end{tikzpicture}


==> img/plungeconstant.tikz <==
\begin{tikzpicture}[]
\begin{axis}[width = \figurewidth, legend pos = {north west}, ymax = {0.03558700312132118}, height = \figureheight, xlabel = {$
domp$}, {unbounded coords=jump, log basis x=10,     xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, xmode = {log}, ylabel = {$C_1$}, ymin = {-0.00011758925936799017}, xmax = {56784.0}, xmin = {100.0}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity=1.0,
line width=1,
solid,mark = square*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(100.0, 0.006708444372180493)
(100.0, 0.013148550969473769)
(100.0, 0.013148550969473769)
(324.0, 0.012693684081298026)
(324.0, 0.012693684081298026)
(676.0, 0.008454906766798087)
(576.0, 0.015559258264582446)
(1024.0, 0.016164668376132875)
(1600.0, 0.02078149371268983)
(1444.0, 0.02242134784120817)
(2916.0, 0.022925407889345297)
(3844.0, 0.02616301084981438)
(4624.0, 0.033619095595221284)
(6724.0, 0.03193887419904525)
(9216.0, 0.0326969735177651)
(13456.0, 0.03045901706116525)
(19044.0, 0.030439536601655784)
(27556.0, 0.030604166933217866)
(37636.0, 0.03134790604284643)
(56644.0, 0.03089391233843088)
};
\addlegendentry{rect}
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity=1.0,
line width=1,
solid,mark = diamond*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(112.0, 0.005725937697431424)
(144.0, 0.007173562612962597)
(144.0, 0.007173562612962597)
(420.0, 0.007883513626839554)
(420.0, 0.007883513626839554)
(480.0, 0.013458979172452715)
(924.0, 0.013250726948123006)
(1012.0, 0.014550672100474938)
(1740.0, 0.015607346806377166)
(1740.0, 0.018547861422071415)
(2664.0, 0.022184864181248442)
(3784.0, 0.01929178054581141)
(5304.0, 0.024735263714488174)
(6844.0, 0.023357145582199985)
(9112.0, 0.024968804187030465)
(13612.0, 0.02593841070088329)
(18624.0, 0.025761913778362656)
(27612.0, 0.026772103945113375)
(38920.0, 0.026406533956949137)
(56784.0, 0.027320615751737446)
};
\addlegendentry{diam}
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity=1.0,
line width=1,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(120.0, 0.004776146899081635)
(164.0, 0.01279370549367334)
(164.0, 0.01279370549367334)
(316.0, 0.012380259782994372)
(316.0, 0.012380259782994372)
(492.0, 0.013795453651764034)
(708.0, 0.01912492161688259)
(904.0, 0.01718294016295958)
(1508.0, 0.024540664353579822)
(1696.0, 0.024316473747322268)
(2496.0, 0.03027870141873528)
(3356.0, 0.02940069504196257)
(4872.0, 0.03018227818112472)
(6916.0, 0.03086492646673206)
(9740.0, 0.031216649775313687)
(14288.0, 0.03259051054584954)
(18996.0, 0.03320773164441229)
(27736.0, 0.033427952230230096)
(39508.0, 0.03405465075137788)
(54916.0, 0.034576495789792244)
};
\addlegendentry{disk}
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity=1.0,
line width=1,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(124.0, 0.0013817094246052206)
(232.0, 0.0019273882935271838)
(232.0, 0.0019273882935271838)
(420.0, 0.0025088742008020594)
(420.0, 0.0025088742008020594)
(420.0, 0.0037478244234203603)
(796.0, 0.0036150739626523514)
(1000.0, 0.004684373622121047)
(1488.0, 0.006316759447734417)
(1844.0, 0.006142053182531261)
(2408.0, 0.007213616433467068)
(3364.0, 0.00760770076039808)
(4908.0, 0.008503627708191323)
(6612.0, 0.009109225865252604)
(9744.0, 0.009184879304720305)
(13896.0, 0.01035947313496648)
(19016.0, 0.01050320497235325)
(27728.0, 0.010686762937111427)
(39456.0, 0.011208773733992787)
(54940.0, 0.011594501931547669)
};
\addlegendentry{ring}
\addplot+ [color = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434},
draw opacity=1.0,
line width=1,
solid,mark = star,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(116.0, 0.0024076200749366537)
(176.0, 0.001998454483182373)
(176.0, 0.001998454483182373)
(424.0, 0.0008929180721609486)
(424.0, 0.0008929180721609486)
(572.0, 0.0013976698506177753)
(572.0, 0.0019521173946644964)
(980.0, 0.001587472322963625)
(1552.0, 0.0013513591806371824)
(1648.0, 0.0017342376477520291)
(2588.0, 0.001867192765604738)
(3088.0, 0.002182064452623817)
(4980.0, 0.002171677261293016)
(6916.0, 0.001988263454013055)
(10240.0, 0.0018100528857346292)
(14464.0, 0.0020917168058954723)
(18240.0, 0.0019715586084079477)
(28040.0, 0.0020529996830204863)
(39428.0, 0.002043826671089085)
(54912.0, 0.002172655396092955)
};
\addlegendentry{star}
\end{axis}

\end{tikzpicture}


==> img/plungeconstantb.tikz <==
\begin{tikzpicture}[]
\begin{axis}[ymode = {log}, width = \figurewidth, legend pos = {north west}, ymax = {11.120397046042372}, height = \figureheight, xlabel = {$n_{\Lambda}$}, {unbounded coords=jump, log basis x=10, log basis y=10,     xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, xmode = {log}, ylabel = {$C_1$}, ymin = {3.1066746727980594}, xmax = {117.0}, xmin = {5.0}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = square*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(5.0, 3.1066746727980594)
(7.0, 3.597288396588255)
(7.0, 3.597288396588255)
(9.0, 4.096076519820768)
(9.0, 4.096076519820768)
(11.0, 4.5873563056667095)
(13.0, 5.06832618826664)
(15.0, 5.514422637828236)
(19.0, 6.309842893630176)
(21.0, 6.600456559704169)
(25.0, 7.207485240891497)
(29.0, 7.680367354483709)
(35.0, 7.730808295095562)
(41.0, 7.835464198068744)
(49.0, 7.954936585458284)
(59.0, 7.781366571322077)
(69.0, 7.800697850038619)
(83.0, 7.901543809703669)
(99.0, 7.926723047969155)
(117.0, 7.977754175219229)
};
\addlegendentry{rect}
\addplot+ [color = {rgb,1:red,0.75686275;green,0.16078431;blue,0.88627451},
draw opacity=1.0,
line width=1,
solid,mark = diamond*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.75686275;green,0.16078431;blue,0.88627451}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(5.0, 3.1066746727980594)
(7.0, 3.597288396588255)
(7.0, 3.597288396588255)
(9.0, 4.096076519820768)
(9.0, 4.096076519820768)
(11.0, 4.5873563056667095)
(13.0, 5.06832618826664)
(15.0, 5.489804679623646)
(19.0, 6.166843621253288)
(21.0, 6.4127658518452835)
(25.0, 6.847110978846922)
(29.0, 7.219545313214686)
(35.0, 7.513831347104315)
(41.0, 7.677835412860319)
(49.0, 7.776645323819799)
(59.0, 7.939321661979255)
(69.0, 7.9410351084201825)
(83.0, 8.021512038698479)
(99.0, 8.089390132148223)
(117.0, 8.187742305365608)
};
\addlegendentry{diam}
\addplot+ [color = {rgb,1:red,0.81960784;green,0.29019608;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.81960784;green,0.29019608;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(5.0, 3.1066746727980594)
(7.0, 3.597288396588255)
(7.0, 3.597288396588255)
(9.0, 4.096076519820768)
(9.0, 4.096076519820768)
(11.0, 4.5873563056667095)
(13.0, 5.06832618826664)
(15.0, 5.514422637828236)
(19.0, 6.291967984583065)
(21.0, 6.553533882739448)
(25.0, 7.021084760523614)
(29.0, 7.352671680692404)
(35.0, 7.50579516384538)
(41.0, 7.6318603505078615)
(49.0, 7.635061086636297)
(59.0, 7.648351758137084)
(69.0, 7.674052031499159)
(83.0, 7.721591466211453)
(99.0, 7.733281110026481)
(117.0, 7.756997423014063)
};
\addlegendentry{disk}
\addplot+ [color = {rgb,1:red,0.03137255;green,0.54509804;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(5.0, 3.1066746727980594)
(7.0, 3.597288396588255)
(7.0, 3.597288396588255)
(9.0, 4.096076519820768)
(9.0, 4.096076519820768)
(11.0, 4.5873563056667095)
(13.0, 5.06832618826664)
(15.0, 5.539040596032826)
(19.0, 6.38134252981862)
(21.0, 6.741224590598335)
(25.0, 7.319325529112227)
(29.0, 7.8032532321554475)
(35.0, 8.30941348973889)
(41.0, 8.551361597557003)
(49.0, 8.877856057469266)
(59.0, 9.173865396852468)
(69.0, 9.375213431880553)
(83.0, 9.572919363654101)
(99.0, 9.74243942002199)
(117.0, 9.907132294085525)
};
\addlegendentry{ring}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.51764706;blue,0.76470588},
draw opacity=1.0,
line width=1,
solid,mark = star,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.51764706;blue,0.76470588}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(5.0, 3.1066746727980594)
(7.0, 3.597288396588255)
(7.0, 3.597288396588255)
(9.0, 4.096076519820768)
(9.0, 4.096076519820768)
(11.0, 4.5873563056667095)
(13.0, 5.06832618826664)
(15.0, 5.514422637828236)
(19.0, 6.256218166488844)
(21.0, 6.616097452025743)
(25.0, 7.232338638273882)
(29.0, 7.772531762737514)
(35.0, 8.381739139069305)
(41.0, 8.912594230326306)
(49.0, 9.402242121111868)
(59.0, 9.79321562074509)
(69.0, 10.039248264222584)
(83.0, 10.439962473207505)
(99.0, 10.819559301748248)
(117.0, 11.120397046042372)
};
\addlegendentry{star}
\end{axis}

\end{tikzpicture}


==> img/rabs.tikz <==
\begin{tikzpicture}[]
\begin{axis}[ymode = {log}, width = \figurewidth, ymax = {0.06151190368799539}, height = \figureheight, xlabel = {$n_{\Lambda}$}, {unbounded coords=jump, log basis x=10, log basis y=10,     xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, xmode = {log}, ylabel = {$||Ax-b||$}, ymin = {0.0006246582018485904}, xmax = {139.0}, xmin = {5.0}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity=1.0,
line width=1,
solid,mark = square*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.0, 0.06151190368799539)
(7.0, 0.026525587611232037)
(7.0, 0.026525587611245995)
(9.0, 0.02705059910948358)
(9.0, 0.027050599109510767)
(11.0, 0.02216418932991395)
(13.0, 0.015415008801955944)
(15.0, 0.013597411725368318)
(19.0, 0.009522782888766616)
(21.0, 0.007587705299158138)
(25.0, 0.006476107126602984)
(29.0, 0.0051712136874630926)
(35.0, 0.004106718129095232)
(41.0, 0.0035243196155892807)
(49.0, 0.0029837867548366264)
(59.0, 0.002438215571273497)
(69.0, 0.0021249723427272755)
(83.0, 0.001687136482985834)
(99.0, 0.0013611760955481087)
(117.0, 0.0011023528342878192)
(139.0, 0.0008924376295244604)
};
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity=1.0,
line width=1,
solid,mark = diamond*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.0, 0.04881007992273391)
(7.0, 0.024477249474939882)
(7.0, 0.024477249474733054)
(9.0, 0.025827661620634074)
(9.0, 0.025827661619144737)
(11.0, 0.017314279402822243)
(13.0, 0.01616318398805661)
(15.0, 0.013951686800588049)
(19.0, 0.01034947571708514)
(21.0, 0.009215573371913394)
(25.0, 0.008163159813515645)
(29.0, 0.007323124223628788)
(35.0, 0.005978636178149702)
(41.0, 0.0052107873948196385)
(49.0, 0.004355486376868588)
(59.0, 0.003633465144725554)
(69.0, 0.003141515142394173)
(83.0, 0.002691555722348708)
(99.0, 0.0022278179981135016)
(117.0, 0.0018313862836571624)
(139.0, 0.0015157852427704881)
};
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity=1.0,
line width=1,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.0, 0.054924289193003746)
(7.0, 0.035497200349934324)
(7.0, 0.03549720034991922)
(9.0, 0.026932776504519716)
(9.0, 0.02693277650512335)
(11.0, 0.0193876021361747)
(13.0, 0.016694752771330392)
(15.0, 0.014536183157233021)
(19.0, 0.01037164667154687)
(21.0, 0.009575657744800686)
(25.0, 0.007461971572683234)
(29.0, 0.00639662520495739)
(35.0, 0.005583823624387638)
(41.0, 0.0047126444253590945)
(49.0, 0.003914595172452122)
(59.0, 0.003252380493835884)
(69.0, 0.0027593849285290667)
(83.0, 0.0022452633583584522)
(99.0, 0.0018154307324449914)
(117.0, 0.0015017440192744479)
(139.0, 0.001212629938856393)
};
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity=1.0,
line width=1,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.0, 0.05284017205937975)
(7.0, 0.03629812532859735)
(7.0, 0.036298125328595825)
(9.0, 0.026163311084113443)
(9.0, 0.02616331108402437)
(11.0, 0.016982360113884494)
(13.0, 0.015351916313660216)
(15.0, 0.012343262941068273)
(19.0, 0.009612378374564162)
(21.0, 0.008416558247860308)
(25.0, 0.007011981827343806)
(29.0, 0.006097005785092794)
(35.0, 0.004926419949979316)
(41.0, 0.004136501650427075)
(49.0, 0.0034502856756044925)
(59.0, 0.002872136811044284)
(69.0, 0.0024384194916049822)
(83.0, 0.0019460723122563417)
(99.0, 0.0015913789561362555)
(117.0, 0.0013007328346716963)
(139.0, 0.0010505393843798494)
};
\addplot+ [color = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434},
draw opacity=1.0,
line width=1,
solid,mark = star,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.0, 0.05068152228080235)
(7.0, 0.033253686703611035)
(7.0, 0.03325368670365427)
(9.0, 0.0274498634452993)
(9.0, 0.02744986344457323)
(11.0, 0.017472663791961773)
(13.0, 0.012358525554860066)
(15.0, 0.01316162272954737)
(19.0, 0.00922184376510481)
(21.0, 0.007637598247132245)
(25.0, 0.006148825104122151)
(29.0, 0.004793385202752119)
(35.0, 0.003862698561404596)
(41.0, 0.003028897824051905)
(49.0, 0.002422565659622467)
(59.0, 0.0019165508299948462)
(69.0, 0.0015464205572570755)
(83.0, 0.0012395410988480968)
(99.0, 0.0009753005856959223)
(117.0, 0.0007831680637706814)
(139.0, 0.0006246582018485904)
};
\end{axis}

\end{tikzpicture}


==> img/raccabs.tikz <==
\begin{tikzpicture}[]
\begin{axis}[ymode = {log}, width = \figurewidth, legend pos = {south west}, ymax = {0.06151190368799545}, height = \figureheight, xlabel = {N}, {unbounded coords=jump, log basis x=10, log basis y=10,     xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, xmode = {log}, ylabel = {error}, ymin = {0.000686689117318683}, xmax = {139.0}, xmin = {5.0}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity=1.0,
line width=1,
solid,mark = square*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(5.0, 0.06151190368799545)
(7.0, 0.026525587611236294)
(7.0, 0.02652558761122975)
(9.0, 0.02705059910949956)
(9.0, 0.02705059910949209)
(11.0, 0.02216418932979148)
(13.0, 0.015414779459319525)
(15.0, 0.013597415544277758)
(19.0, 0.00952278380977277)
(21.0, 0.007587707443236719)
(25.0, 0.006476093979855759)
(29.0, 0.00519455541681453)
(35.0, 0.004175971022267102)
(41.0, 0.003768287482890722)
(49.0, 0.0029905332071208266)
(59.0, 0.002569187790176588)
(69.0, 0.0021259630482463442)
(83.0, 0.0016949911127080565)
(99.0, 0.0013633915290251983)
(117.0, 0.001129925772293686)
(139.0, 0.0009003719716750564)
};
\addlegendentry{square}
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity=1.0,
line width=1,
solid,mark = diamond*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(5.0, 0.0488100799227159)
(7.0, 0.02447724947472855)
(7.0, 0.024477249474922063)
(9.0, 0.025827661619914108)
(9.0, 0.025827661618680012)
(11.0, 0.017314279295107343)
(13.0, 0.016163174254965808)
(15.0, 0.013953975904174474)
(19.0, 0.01068598147705431)
(21.0, 0.009129064835665114)
(25.0, 0.008173487792655875)
(29.0, 0.007336155713145678)
(35.0, 0.006328542482344466)
(41.0, 0.005261753847733915)
(49.0, 0.00462536176863185)
(59.0, 0.0037838913363695426)
(69.0, 0.0033114893862499547)
(83.0, 0.0027143451209633252)
(99.0, 0.0022504771025690876)
(117.0, 0.0018896304719845157)
(139.0, 0.0015585219914485248)
};
\addlegendentry{diam}
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity=1.0,
line width=1,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(5.0, 0.054924289193007014)
(7.0, 0.035497200349913556)
(7.0, 0.035497200349897076)
(9.0, 0.02693277650545867)
(9.0, 0.026932776505478893)
(11.0, 0.019387602149433282)
(13.0, 0.01669475256744884)
(15.0, 0.014526876638154499)
(19.0, 0.010333941051345741)
(21.0, 0.009647029106113904)
(25.0, 0.0074643673256928455)
(29.0, 0.0064321610637579915)
(35.0, 0.005628496887286334)
(41.0, 0.004766955394834368)
(49.0, 0.0039839886277982595)
(59.0, 0.003297578057205382)
(69.0, 0.002786219810861236)
(83.0, 0.0022661269572704147)
(99.0, 0.001855675692905004)
(117.0, 0.0015130579856515352)
(139.0, 0.0012307206895769277)
};
\addlegendentry{disk}
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity=1.0,
line width=1,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(5.0, 0.05284017205937866)
(7.0, 0.03629812532859054)
(7.0, 0.03629812532859376)
(9.0, 0.026163311083943146)
(9.0, 0.026163311083896246)
(11.0, 0.01698236011335651)
(13.0, 0.015351916367732856)
(15.0, 0.01234328972539198)
(19.0, 0.009608091294443235)
(21.0, 0.008431974214170537)
(25.0, 0.006973247559022747)
(29.0, 0.006102874841721372)
(35.0, 0.005268025548334651)
(41.0, 0.0044706112734817964)
(49.0, 0.003847622397898228)
(59.0, 0.003144920903078397)
(69.0, 0.0026360108420278)
(83.0, 0.002127545832903864)
(99.0, 0.001727893289019234)
(117.0, 0.0014057015691482072)
(139.0, 0.0011315372488267248)
};
\addlegendentry{ring}
\addplot+ [color = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434},
draw opacity=1.0,
line width=1,
solid,mark = star,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(5.0, 0.050681522280802326)
(7.0, 0.03325368670363879)
(7.0, 0.0332536867036163)
(9.0, 0.027449863445426336)
(9.0, 0.027449863445793032)
(11.0, 0.01747266380421117)
(13.0, 0.012358526718225115)
(15.0, 0.01316165282408816)
(19.0, 0.009216463602143302)
(21.0, 0.007637600419280317)
(25.0, 0.0061478453958789744)
(29.0, 0.0047944580480673476)
(35.0, 0.003926076924856418)
(41.0, 0.0031701592644898116)
(49.0, 0.0026208844794182243)
(59.0, 0.0020806871565135754)
(69.0, 0.001677347676981832)
(83.0, 0.0013421108509021635)
(99.0, 0.0010640848971772872)
(117.0, 0.0008590150121015146)
(139.0, 0.000686689117318683)
};
\addlegendentry{star}
\end{axis}

\end{tikzpicture}


==> img/reasy.tikz <==
\begin{tikzpicture}[]
\begin{axis}[ymode = {log}, width = \figurewidth, legend pos = {north east}, ymax = {0.04526278845297451}, height = \figureheight, xlabel = {$n_{\Lambda}$}, {unbounded coords=jump, log basis x=10, log basis y=10,     xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, xmode = {log}, ylabel = {$||Ax-b||$}, ymin = {4.006459725327686e-15}, xmax = {139.0}, xmin = {5.0}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity=1.0,
line width=1,
solid,mark = square*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(5.0, 0.004955587686974176)
(7.0, 0.00027756567118684516)
(7.0, 0.00027756567118680987)
(9.0, 9.171520579333817e-5)
(9.0, 9.171520579336905e-5)
(11.0, 8.482861118433076e-6)
(13.0, 5.641196570418131e-7)
(15.0, 8.792828307793767e-8)
(19.0, 1.8013841667966715e-9)
(21.0, 7.72763799810552e-11)
(25.0, 1.853360915218421e-12)
(29.0, 1.7126311435474068e-13)
(35.0, 5.683146480515462e-14)
(41.0, 3.4367132302431526e-14)
(49.0, 2.0618517231253966e-14)
(59.0, 1.1488850656429322e-14)
(69.0, 1.3924799131026517e-14)
(83.0, 6.053663696204651e-15)
(99.0, 4.776967389015344e-15)
(117.0, 5.360742610936076e-15)
(139.0, 5.433522166521025e-15)
};
\addlegendentry{rect}
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity=1.0,
line width=1,
solid,mark = diamond*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(5.0, 0.01615644166380273)
(7.0, 0.002330356981305119)
(7.0, 0.0023303569813051535)
(9.0, 0.000878634800151041)
(9.0, 0.0008786348001510107)
(11.0, 0.0001537216759121257)
(13.0, 5.4545335878099294e-5)
(15.0, 1.0359468436584014e-5)
(19.0, 7.254817740380003e-7)
(21.0, 1.0012781359125973e-7)
(25.0, 7.594185395047729e-9)
(29.0, 5.804976961270468e-10)
(35.0, 9.0506269344514e-12)
(41.0, 1.0777791690156947e-13)
(49.0, 1.7735951515661608e-14)
(59.0, 9.922618209831954e-15)
(69.0, 8.486827261600132e-15)
(83.0, 7.307442093621353e-15)
(99.0, 5.686128231543846e-15)
(117.0, 4.6074544443175505e-15)
(139.0, 4.145420994405457e-15)
};
\addlegendentry{diam}
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity=1.0,
line width=1,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(5.0, 0.009849955135556296)
(7.0, 0.0011610438958862687)
(7.0, 0.0011610438958862958)
(9.0, 0.00016312080661600868)
(9.0, 0.00016312080661596968)
(11.0, 2.7473595885959627e-5)
(13.0, 3.5617225268813085e-6)
(15.0, 5.27666302694146e-7)
(19.0, 1.1689486023415514e-8)
(21.0, 1.1320527036707617e-9)
(25.0, 2.6867699055824923e-11)
(29.0, 8.854131328784474e-13)
(35.0, 6.80773384357587e-14)
(41.0, 2.6232838365105447e-14)
(49.0, 1.599535750109917e-14)
(59.0, 1.0620585394666029e-14)
(69.0, 1.0187466124274058e-14)
(83.0, 7.89511903849579e-15)
(99.0, 6.499505987362777e-15)
(117.0, 4.373827178560696e-15)
(139.0, 4.006459725327686e-15)
};
\addlegendentry{disk}
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity=1.0,
line width=1,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(5.0, 0.01617077652548714)
(7.0, 0.0017636474988215402)
(7.0, 0.001763647498821482)
(9.0, 0.0003476939352524683)
(9.0, 0.000347693935252436)
(11.0, 5.1527386300314656e-5)
(13.0, 6.1408682695575755e-6)
(15.0, 1.0992941945871555e-6)
(19.0, 2.523756815904875e-8)
(21.0, 4.176049592044057e-9)
(25.0, 8.753566072288176e-11)
(29.0, 2.717904479843466e-12)
(35.0, 7.426691026725508e-14)
(41.0, 4.384815662666682e-14)
(49.0, 2.4892242122888344e-14)
(59.0, 1.4240941006680098e-14)
(69.0, 1.2645326260963373e-14)
(83.0, 1.0845560608514727e-14)
(99.0, 9.674591542615582e-15)
(117.0, 7.347709089062929e-15)
(139.0, 6.364728238732303e-15)
};
\addlegendentry{ring}
\addplot+ [color = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434},
draw opacity=1.0,
line width=1,
solid,mark = star,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(5.0, 0.04526278845297451)
(7.0, 0.007014834656808253)
(7.0, 0.007014834656808292)
(9.0, 0.002161116664205316)
(9.0, 0.0021611166642049114)
(11.0, 0.0006503142720932239)
(13.0, 7.853048691121986e-5)
(15.0, 3.129717516749106e-5)
(19.0, 3.7268349406941564e-6)
(21.0, 7.977213963269092e-7)
(25.0, 5.267172691614611e-8)
(29.0, 5.0698737026894515e-9)
(35.0, 1.1147630089271273e-10)
(41.0, 3.5504472229992614e-12)
(49.0, 5.006294480607668e-14)
(59.0, 2.6633136907180284e-14)
(69.0, 2.2656458735611325e-14)
(83.0, 1.913301858788397e-14)
(99.0, 1.7834548046626993e-14)
(117.0, 1.702363939080068e-14)
(139.0, 1.4534252275693113e-14)
};
\addlegendentry{star}
\end{axis}

\end{tikzpicture}


==> img/robustness.tikz <==
\begin{tikzpicture}[]
\begin{axis}[ymode = {log}, width = \figurewidth, legend pos = {south west}, ymax = {0.24038861173625917}, height = \figureheight, xlabel = {$n_{\Lambda}$}, {unbounded coords=jump, log basis x=10, log basis y=10,     xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, xmode = {log}, ylabel = {$||Ax-b||$}, ymin = {1.307271202202153e-14}, xmax = {129.0}, xmin = {17.0}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity=1.0,
line width=1,
solid,mark = square*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(17.0, 0.0007494219034812189)
(21.0, 1.2812866858569081e-5)
(23.0, 0.00012277209879018184)
(27.0, 2.488132649464692e-5)
(33.0, 9.54247943728201e-6)
(39.0, 1.5631936043387166e-6)
(47.0, 1.2303899015516057e-8)
(55.0, 2.3140837118314587e-8)
(65.0, 1.201857525461851e-9)
(77.0, 3.8285787512870724e-10)
(91.0, 6.2662977233603826e-12)
(109.0, 6.631206248950412e-14)
(129.0, 1.307271202202153e-14)
};
\addlegendentry{T=1.2}
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity=1.0,
line width=1,
solid,mark = *,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(17.0, 3.197672177716258e-7)
(21.0, 2.660199657405519e-8)
(23.0, 3.8877826312775535e-9)
(27.0, 4.3369581504880307e-10)
(33.0, 6.082458820175121e-12)
(39.0, 4.432222012495736e-12)
(47.0, 1.7854381759202981e-13)
(55.0, 6.292998698471282e-14)
(65.0, 1.310169375427345e-13)
(77.0, 6.047726474557388e-14)
(91.0, 4.16549107193999e-14)
(109.0, 6.904575754286518e-14)
(129.0, 2.904637134790797e-14)
};
\addlegendentry{T=2}
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity=1.0,
line width=1,
solid,mark = diamond*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(17.0, 2.969995572767982e-5)
(21.0, 4.5072766664254405e-5)
(23.0, 2.5215441555404445e-5)
(27.0, 2.32837081008538e-5)
(33.0, 4.801073826148195e-5)
(39.0, 9.257052742573984e-5)
(47.0, 0.0002482945956614196)
(55.0, 0.0007674867047166568)
(65.0, 0.0026043761182610436)
(77.0, 0.00804909426254942)
(91.0, 0.02600303957515886)
(109.0, 0.09261687986814848)
(129.0, 0.24038861173625917)
};
\addlegendentry{T=3}
\end{axis}

\end{tikzpicture}


==> img/roscillatory.tikz <==
\begin{tikzpicture}[]
\begin{axis}[ymode = {log}, width = \figurewidth, ymax = {0.7023210337814524}, height = \figureheight, xlabel = {$n_{\Lambda}$}, {unbounded coords=jump, log basis x=10, log basis y=10,     xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, xmode = {log}, ylabel = {$||Ax-b||$}, ymin = {5.866441672341317e-15}, xmax = {139.0}, xmin = {5.0}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity=1.0,
line width=1,
solid,mark = square*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.0, 0.6917478398561984)
(7.0, 0.5463819232855144)
(7.0, 0.5463819232854961)
(9.0, 0.43403177513874)
(9.0, 0.4340317751387417)
(11.0, 0.7001810412420629)
(13.0, 0.6828747696052333)
(15.0, 0.699523741044283)
(19.0, 0.7023210337814524)
(21.0, 0.6999670894562496)
(25.0, 0.7002175709333114)
(29.0, 0.6989188572868158)
(35.0, 0.692989823459074)
(41.0, 0.6854614343556763)
(49.0, 0.6530163331680408)
(59.0, 0.5533121908531377)
(69.0, 0.08879010078844948)
(83.0, 5.912890791752687e-6)
(99.0, 8.43837578006674e-15)
(117.0, 6.9592002635373406e-15)
(139.0, 5.866441672341317e-15)
};
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity=1.0,
line width=1,
solid,mark = diamond*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.0, 0.6962585793425041)
(7.0, 0.6702222337916508)
(7.0, 0.6702222337916435)
(9.0, 0.6601849078414771)
(9.0, 0.66018490783991)
(11.0, 0.6626837699279836)
(13.0, 0.6621406406062229)
(15.0, 0.6599117220362265)
(19.0, 0.6630013560753107)
(21.0, 0.6621294736436237)
(25.0, 0.6710601771619628)
(29.0, 0.6656879895448304)
(35.0, 0.6544657211810516)
(41.0, 0.6415584687640785)
(49.0, 0.6148179854785941)
(59.0, 0.5519993533589345)
(69.0, 0.33955592387925615)
(83.0, 0.0006327181178558182)
(99.0, 3.093735900553856e-13)
(117.0, 6.667261547459101e-15)
(139.0, 6.723276248124116e-15)
};
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity=1.0,
line width=1,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.0, 0.6730326553081705)
(7.0, 0.6457177420285065)
(7.0, 0.6457177420285066)
(9.0, 0.4382417132816593)
(9.0, 0.43824171328178074)
(11.0, 0.6723008701794221)
(13.0, 0.678550880037699)
(15.0, 0.6742849720754329)
(19.0, 0.6793001005491556)
(21.0, 0.6779892800009661)
(25.0, 0.6787536710209044)
(29.0, 0.6728933401107376)
(35.0, 0.6694367971146643)
(41.0, 0.657194268513631)
(49.0, 0.6291421049973326)
(59.0, 0.5294498615855459)
(69.0, 0.17152935239059283)
(83.0, 3.201668466958319e-5)
(99.0, 2.2298820807044523e-14)
(117.0, 6.662866110386363e-15)
(139.0, 6.0763277346786215e-15)
};
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity=1.0,
line width=1,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.0, 0.6695337647211254)
(7.0, 0.6397404119660015)
(7.0, 0.6397404119660004)
(9.0, 0.6741168417291438)
(9.0, 0.6741168417291392)
(11.0, 0.6184771091066127)
(13.0, 0.6862944594632742)
(15.0, 0.68411275576063)
(19.0, 0.6851485527664871)
(21.0, 0.6793703576993984)
(25.0, 0.6850689224530453)
(29.0, 0.6799229000640371)
(35.0, 0.6714347772700429)
(41.0, 0.6572517018517043)
(49.0, 0.6257552918867506)
(59.0, 0.5042686864817083)
(69.0, 0.17191355885569465)
(83.0, 3.852113004699289e-5)
(99.0, 2.861362513287624e-14)
(117.0, 8.62044512641157e-15)
(139.0, 7.551482471783083e-15)
};
\addplot+ [color = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434},
draw opacity=1.0,
line width=1,
solid,mark = star,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.0, 0.650951807368303)
(7.0, 0.6568004994931982)
(7.0, 0.6568004994932025)
(9.0, 0.6562385413242521)
(9.0, 0.6562385413242863)
(11.0, 0.6668390819237627)
(13.0, 0.6430642055930533)
(15.0, 0.6712117994388829)
(19.0, 0.6731384129204424)
(21.0, 0.658884083282862)
(25.0, 0.6681888730186136)
(29.0, 0.6595295887113402)
(35.0, 0.6554673722809717)
(41.0, 0.6484164512958414)
(49.0, 0.6319332300200907)
(59.0, 0.6000058968243397)
(69.0, 0.4980904297020171)
(83.0, 0.0024353251274430426)
(99.0, 2.3723717733438064e-12)
(117.0, 1.19867904478645e-14)
(139.0, 1.1925614116469682e-14)
};
\end{axis}

\end{tikzpicture}


==> img/rsingular.tikz <==
\begin{tikzpicture}[]
\begin{axis}[ymode = {log}, width = \figurewidth, ymax = {0.27392731671250853}, height = \figureheight, xlabel = {$n_{\Lambda}$}, {unbounded coords=jump, log basis x=10, log basis y=10,     xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, xmode = {log}, ylabel = {$||Ax-b||$}, ymin = {1.1333174713021437e-14}, xmax = {139.0}, xmin = {5.0}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity=1.0,
line width=1,
solid,mark = square*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.0, 0.17772498156532945)
(7.0, 0.028582841139633313)
(7.0, 0.02858284113963363)
(9.0, 0.06474910348787073)
(9.0, 0.06474910348785717)
(11.0, 0.019815693123560452)
(13.0, 0.0025202049716000086)
(15.0, 0.001376793674980936)
(19.0, 0.00043768631362683225)
(21.0, 3.92354050645309e-5)
(25.0, 3.779313832077243e-5)
(29.0, 3.187643925898933e-5)
(35.0, 7.4302114506253384e-6)
(41.0, 2.63549749354305e-6)
(49.0, 6.890529129643845e-7)
(59.0, 4.92752271473864e-8)
(69.0, 1.494551616421447e-8)
(83.0, 3.1142584343596205e-9)
(99.0, 4.70031080865945e-10)
(117.0, 8.042781241992397e-11)
(139.0, 1.0662477726399124e-11)
};
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity=1.0,
line width=1,
solid,mark = diamond*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.0, 0.05335499659649194)
(7.0, 0.007661592535232972)
(7.0, 0.00766159253523545)
(9.0, 0.00374567398027285)
(9.0, 0.0037456739802927356)
(11.0, 0.0005928483791432673)
(13.0, 0.000243373176386388)
(15.0, 4.09716261520913e-5)
(19.0, 4.291737672982965e-6)
(21.0, 8.565593071957558e-7)
(25.0, 1.5007271198838862e-7)
(29.0, 2.7372860738665224e-8)
(35.0, 2.054226692072178e-9)
(41.0, 1.5126368468866496e-10)
(49.0, 6.500985418853106e-12)
(59.0, 4.305326786453977e-13)
(69.0, 9.58565835346701e-14)
(83.0, 4.557958597158099e-14)
(99.0, 2.3330771298187942e-14)
(117.0, 1.529834740204714e-14)
(139.0, 1.1333174713021437e-14)
};
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity=1.0,
line width=1,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.0, 0.11884190120547856)
(7.0, 0.024336739346813754)
(7.0, 0.024336739346811513)
(9.0, 0.005377443405897954)
(9.0, 0.005377443405883686)
(11.0, 0.0031048659989970154)
(13.0, 0.001137802983872075)
(15.0, 0.0002600375109036547)
(19.0, 4.1660104348971566e-5)
(21.0, 1.887512885463751e-5)
(25.0, 4.42070574871627e-6)
(29.0, 8.182524546191184e-7)
(35.0, 1.1479688997184365e-7)
(41.0, 2.0678255070638548e-8)
(49.0, 1.2260202867978932e-9)
(59.0, 7.181997703585621e-11)
(69.0, 4.233656564494681e-12)
(83.0, 2.0666507538375516e-13)
(99.0, 5.264107594989027e-14)
(117.0, 2.625912995930891e-14)
(139.0, 1.8208015594088118e-14)
};
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity=1.0,
line width=1,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.0, 0.27392731671250853)
(7.0, 0.13308870762440025)
(7.0, 0.13308870762438557)
(9.0, 0.03893189447323155)
(9.0, 0.038931894473256415)
(11.0, 0.015565892645643595)
(13.0, 0.008456661111448894)
(15.0, 0.0031115944568783846)
(19.0, 0.000618749805049444)
(21.0, 0.0003363479581629354)
(25.0, 8.180834241663694e-5)
(29.0, 3.618473519464922e-5)
(35.0, 5.532862889813327e-6)
(41.0, 1.0920245305555163e-6)
(49.0, 1.2846141681566327e-7)
(59.0, 1.2417293919168166e-8)
(69.0, 1.3798421181113068e-9)
(83.0, 5.833856587473447e-11)
(99.0, 1.898874388816254e-12)
(117.0, 1.4650001276611311e-13)
(139.0, 5.574544176414678e-14)
};
\addplot+ [color = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434},
draw opacity=1.0,
line width=1,
solid,mark = star,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.0, 0.15424940441775833)
(7.0, 0.07605065497492434)
(7.0, 0.07605065497492301)
(9.0, 0.030443315272645783)
(9.0, 0.030443315272751265)
(11.0, 0.01646695459986646)
(13.0, 0.0027548669497053048)
(15.0, 0.0020187593471512402)
(19.0, 0.0004721368874763432)
(21.0, 0.00014418036090336242)
(25.0, 2.450019050814273e-5)
(29.0, 3.942362731237843e-6)
(35.0, 1.4320847582582427e-7)
(41.0, 1.508172308670643e-8)
(49.0, 3.4441353300561867e-10)
(59.0, 6.11026025966239e-12)
(69.0, 3.342212966659295e-13)
(83.0, 1.4122505219270262e-13)
(99.0, 7.800852625531073e-14)
(117.0, 4.8861194198870533e-14)
(139.0, 3.637599204235425e-14)
};
\end{axis}

\end{tikzpicture}


==> img/singularintervals.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=101,
xmax=401,
xtick={200.5},
xticklabels={$\frac{\ndomtp\ndomfp}{\nbboxtp}$},
xlabel={i},
ymode=log,
ymin=1e-18,
ymax=10,
ytick={1e-16, 1e-08,     1},
yminorticks=true,
ylabel={$\sigma{}_\text{i}$}
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 1\\
3 1\\
4 1\\
5 1\\
6 1\\
7 1\\
8 1\\
9 1\\
10 1\\
11 1\\
12 1\\
13 1\\
14 1\\
15 1\\
16 1\\
17 1\\
18 1\\
19 1\\
20 1\\
21 1\\
22 1\\
23 1\\
24 1\\
25 1\\
26 1\\
27 1\\
28 1\\
29 1\\
30 1\\
31 1\\
32 1\\
33 1\\
34 1\\
35 1\\
36 1\\
37 1\\
38 1\\
39 1\\
40 1\\
41 1\\
42 1\\
43 1\\
44 1\\
45 1\\
46 1\\
47 1\\
48 1\\
49 1\\
50 1\\
51 1\\
52 1\\
53 1\\
54 1\\
55 1\\
56 1\\
57 1\\
58 1\\
59 1\\
60 1\\
61 1\\
62 1\\
63 1\\
64 1\\
65 1\\
66 1\\
67 1\\
68 1\\
69 1\\
70 1\\
71 1\\
72 1\\
73 1\\
74 1\\
75 1\\
76 1\\
77 1\\
78 1\\
79 1\\
80 1\\
81 1\\
82 1\\
83 1\\
84 1\\
85 1\\
86 1\\
87 1\\
88 1\\
89 1\\
90 1\\
91 1\\
92 1\\
93 1\\
94 1\\
95 1\\
96 1\\
97 1\\
98 1\\
99 1\\
100 1\\
101 1\\
102 1\\
103 1\\
104 1\\
105 1\\
106 1\\
107 1\\
108 1\\
109 1\\
110 1\\
111 1\\
112 1\\
113 1\\
114 1\\
115 1\\
116 1\\
117 1\\
118 1\\
119 1\\
120 1\\
121 1\\
122 1\\
123 1\\
124 1\\
125 1\\
126 1\\
127 1\\
128 1\\
129 1\\
130 1\\
131 1\\
132 1\\
133 1\\
134 1\\
135 1\\
136 1\\
137 1\\
138 1\\
139 1\\
140 1\\
141 1\\
142 1\\
143 1\\
144 1\\
145 1\\
146 1\\
147 1\\
148 1\\
149 1\\
150 1\\
151 1\\
152 0.999999999999999\\
153 0.999999999999999\\
154 0.999999999999999\\
155 0.999999999999999\\
156 0.999999999999999\\
157 0.999999999999999\\
158 0.999999999999999\\
159 0.999999999999999\\
160 0.999999999999999\\
161 0.999999999999999\\
162 0.999999999999999\\
163 0.999999999999999\\
164 0.999999999999999\\
165 0.999999999999999\\
166 0.999999999999999\\
167 0.999999999999999\\
168 0.999999999999999\\
169 0.999999999999999\\
170 0.999999999999999\\
171 0.999999999999999\\
172 0.999999999999999\\
173 0.999999999999999\\
174 0.999999999999999\\
175 0.999999999999999\\
176 0.999999999999999\\
177 0.999999999999999\\
178 0.999999999999998\\
179 0.999999999999998\\
180 0.999999999999996\\
181 0.999999999999996\\
182 0.999999999999994\\
183 0.999999999999919\\
184 0.999999999999423\\
185 0.999999999996074\\
186 0.999999999973983\\
187 0.999999999832426\\
188 0.999999998952047\\
189 0.999999993644962\\
190 0.999999962680517\\
191 0.999999788119967\\
192 0.999998839238557\\
193 0.999993878273071\\
194 0.999969011704913\\
195 0.999850030505143\\
196 0.999310095837935\\
197 0.997012128074812\\
198 0.988042423955423\\
199 0.95739991677528\\
200 0.87329565480279\\
201 0.707106781186548\\
202 0.487190619062562\\
203 0.288765301514372\\
204 0.154182257294063\\
205 0.0772451711871729\\
206 0.037139363973817\\
207 0.017318097437692\\
208 0.00787246021866295\\
209 0.00349905935643662\\
210 0.00152365400785586\\
211 0.00065096852348711\\
212 0.000273201327214996\\
213 0.00011273896632449\\
214 4.57810880511899e-05\\
215 1.83071315633366e-05\\
216 7.21336233455454e-06\\
217 2.80199418265696e-06\\
218 1.07352223327795e-06\\
219 4.05834968634566e-07\\
220 1.51441266313666e-07\\
221 5.58009126251093e-08\\
222 2.03082761446577e-08\\
223 7.30230801877191e-09\\
224 2.5948541884616e-09\\
225 9.11449414820242e-10\\
226 3.16528675706672e-10\\
227 1.08702578736242e-10\\
228 3.69232002268287e-11\\
229 1.24066728685844e-11\\
230 4.12463691980625e-12\\
231 1.35733582145616e-12\\
232 4.42003964741545e-13\\
233 1.42742163701434e-13\\
234 4.54773519809507e-14\\
235 1.50687724205528e-14\\
236 5.89983174337997e-15\\
237 5.69881624950702e-15\\
238 5.6003323309543e-15\\
239 5.50264185774455e-15\\
240 5.4252600360708e-15\\
241 5.1830735312815e-15\\
242 5.1368879205954e-15\\
243 4.97629386919343e-15\\
244 4.92401427098856e-15\\
245 4.84999617010169e-15\\
246 4.79805998390163e-15\\
247 4.70579925112866e-15\\
248 4.66657367563156e-15\\
249 4.57186165188267e-15\\
250 4.56419158349445e-15\\
251 4.51714969728416e-15\\
252 4.44897945565394e-15\\
253 4.41297696712668e-15\\
254 4.36775913047172e-15\\
255 4.28796601023895e-15\\
256 4.26883241550268e-15\\
257 4.20198640858813e-15\\
258 4.16066586411662e-15\\
259 4.14502491942751e-15\\
260 4.04752773071054e-15\\
261 4.02002070958001e-15\\
262 3.94604127047529e-15\\
263 3.87563009433251e-15\\
264 3.83578980667469e-15\\
265 3.80666507640145e-15\\
266 3.7969027820344e-15\\
267 3.7424793338949e-15\\
268 3.70087844460706e-15\\
269 3.61869239789062e-15\\
270 3.6006269263034e-15\\
271 3.55097631364902e-15\\
272 3.52239227413196e-15\\
273 3.4869403117794e-15\\
274 3.46278563257072e-15\\
275 3.42369037991773e-15\\
276 3.38107814020415e-15\\
277 3.34956028405386e-15\\
278 3.30421414059321e-15\\
279 3.28383667685452e-15\\
280 3.21840225752796e-15\\
281 3.15067051499966e-15\\
282 3.13252297187441e-15\\
283 3.08737594026692e-15\\
284 3.04780961496623e-15\\
285 3.00818291527548e-15\\
286 2.95638169015464e-15\\
287 2.93489875108495e-15\\
288 2.90476027804772e-15\\
289 2.85911180214696e-15\\
290 2.80235856811339e-15\\
291 2.78538880670818e-15\\
292 2.71932185266321e-15\\
293 2.7028149862441e-15\\
294 2.66414753452827e-15\\
295 2.62919250445293e-15\\
296 2.59251049657372e-15\\
297 2.56699608402979e-15\\
298 2.54487374527012e-15\\
299 2.50489330502225e-15\\
300 2.46312331986186e-15\\
301 2.44142121999655e-15\\
302 2.40276710329481e-15\\
303 2.37509993707391e-15\\
304 2.32760359772636e-15\\
305 2.3057109899816e-15\\
306 2.27921314941029e-15\\
307 2.2432645452491e-15\\
308 2.22943989892751e-15\\
309 2.18497200067638e-15\\
310 2.1803415268201e-15\\
311 2.14670573379456e-15\\
312 2.1116787442456e-15\\
313 2.08489616763686e-15\\
314 2.04828803079519e-15\\
315 2.02093026403333e-15\\
316 2.00257062852027e-15\\
317 1.97577068711085e-15\\
318 1.94066631808673e-15\\
319 1.91035337961431e-15\\
320 1.90261049242461e-15\\
321 1.84960496418279e-15\\
322 1.83352361982122e-15\\
323 1.81591373010123e-15\\
324 1.78676907654867e-15\\
325 1.76868212275333e-15\\
326 1.74769066088856e-15\\
327 1.72188782568121e-15\\
328 1.70335637345011e-15\\
329 1.67396320575549e-15\\
330 1.6646921689456e-15\\
331 1.62479841653213e-15\\
332 1.60095198002813e-15\\
333 1.58228863842419e-15\\
334 1.57204319067562e-15\\
335 1.51027929859025e-15\\
336 1.48555755613872e-15\\
337 1.47923834025061e-15\\
338 1.42468360971492e-15\\
339 1.40876547145308e-15\\
340 1.38621171940967e-15\\
341 1.35182593207901e-15\\
342 1.3338828805722e-15\\
343 1.30401525627695e-15\\
344 1.28700599005213e-15\\
345 1.27004371995624e-15\\
346 1.26650795571463e-15\\
347 1.23584287166474e-15\\
348 1.20799989452959e-15\\
349 1.191364311687e-15\\
350 1.17656238002719e-15\\
351 1.1372878772812e-15\\
352 1.1050297518822e-15\\
353 1.09231046378957e-15\\
354 1.07630217583652e-15\\
355 1.04336872251893e-15\\
356 1.02879715661698e-15\\
357 1.00929804473092e-15\\
358 9.7495379792071e-16\\
359 9.37478937407565e-16\\
360 9.23634426080908e-16\\
361 9.05752765255355e-16\\
362 8.80052494521279e-16\\
363 8.64417961459509e-16\\
364 8.44562774165038e-16\\
365 8.30659505899575e-16\\
366 8.01401604611504e-16\\
367 7.84253680198864e-16\\
368 7.59416611834546e-16\\
369 7.47831645377325e-16\\
370 7.22365379396091e-16\\
371 7.06698251958441e-16\\
372 6.96040288326628e-16\\
373 6.74042645951504e-16\\
374 6.44772161945835e-16\\
375 6.31372938541487e-16\\
376 5.94889800459994e-16\\
377 5.80385176035403e-16\\
378 5.5516643360077e-16\\
379 5.31190354441509e-16\\
380 5.15445612551447e-16\\
381 4.95398957503591e-16\\
382 4.71427138202624e-16\\
383 4.42797777047703e-16\\
384 4.25667544405674e-16\\
385 4.14003375747016e-16\\
386 4.04113827858262e-16\\
387 3.81093296424355e-16\\
388 3.64146415369817e-16\\
389 3.43335810601689e-16\\
390 3.15687630730482e-16\\
391 3.04132458394402e-16\\
392 2.61932606754952e-16\\
393 2.38594712011038e-16\\
394 2.03790083156174e-16\\
395 1.71738790919171e-16\\
396 1.69245914299688e-16\\
397 1.51051096675349e-16\\
398 1.22201371100045e-16\\
399 1.06099499080366e-16\\
400 8.16167269072216e-17\\
401 3.95619830132959e-17\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
183 1e-18\\
183 10\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
236 1e-18\\
236 10\\
};
\end{axis}
\end{tikzpicture}%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper2d"
%%% End:


==> img/test.tikz <==
\begin{tikzpicture}[]
\begin{axis}[ymode = {log}, ymax = {0.0859072}, xlabel = {N}, {unbounded coords=jump, log basis x=10, log basis y=10,     xshift = 0.0mm,
    yshift = 0.0mm,
    width = 152.4mm,
    height = 101.6mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
, grid = major}, xmode = {log}, ylabel = {}, ymin = {2.40155e-10}, xmax = {400.0}, xmin = {9.0}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(9.0, 0.0859072)
(9.0, 0.0727053)
(16.0, 0.0720152)
(16.0, 0.0488113)
(25.0, 0.039054)
(25.0, 0.0234437)
(36.0, 0.0184108)
(36.0, 0.00723351)
(49.0, 0.00249876)
(64.0, 0.00133943)
(64.0, 0.000517848)
(81.0, 0.000285163)
(100.0, 0.000118072)
(121.0, 3.52937e-5)
(144.0, 5.87374e-6)
(196.0, 1.78493e-6)
(225.0, 2.01554e-7)
(256.0, 1.77498e-8)
(324.0, 1.24838e-9)
(400.0, 2.40155e-10)
};
\end{axis}

\end{tikzpicture}


==> img/timings.tikz <==
\begin{tikzpicture}[]
\begin{axis}[ymode = {log}, width = \figurewidth, legend pos = {north west}, ymax = {5303.456214378407}, height = \figureheight, xlabel = {$n_{\Lambda}$}, {unbounded coords=jump, log basis x=10, log basis y=10,     xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, xmode = {log}, ylabel = {time(s)}, ymin = {0.0763296952194728}, xmax = {109.0}, xmin = {17.0}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity=1.0,
line width=1,
solid,mark = square*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(17.0, 0.669148695)
(21.0, 1.05531107)
(23.0, 2.772709752)
(27.0, 4.98764129)
(33.0, 9.772340863)
(39.0, 21.690790218)
(47.0, 43.365606835)
(55.0, 87.880891196)
(65.0, 194.148722105)
(77.0, 396.985428684)
(91.0, 875.670128758)
(109.0, 1668.740317547)
};
\addlegendentry{projection}
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity=1.0,
line width=1,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(17.0, 0.152494858)
(21.0, 0.327259231)
(23.0, 0.700963949)
(27.0, 1.369803893)
(33.0, 3.006506367)
(39.0, 8.279588285)
(47.0, 19.970940224)
(55.0, 49.947708816)
(65.0, 141.541071902)
(77.0, 369.702251744)
(91.0, 1109.603853891)
(109.0, 2899.680666407)
};
\addlegendentry{direct}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(17.0, 0.83521)
(21.0, 1.94481)
(23.0, 2.79841)
(27.0, 5.31441)
(33.0, 11.85921)
(39.0, 23.13441)
(47.0, 48.79681)
(55.0, 91.50625)
(65.0, 178.50625)
(77.0, 351.53041)
(91.0, 685.74961)
(109.0, 1411.58161)
};
\addlegendentry{$O(N_{\Lambda}^2)$}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dashdotted,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(17.0, 0.0763296952194728)
(21.0, 0.2712162884375981)
(23.0, 0.4681305846878659)
(27.0, 1.2251311574562092)
(33.0, 4.083980307191728)
(39.0, 11.127244787267163)
(47.0, 34.08687182904124)
(55.0, 87.53387146758678)
(65.0, 238.4954729781199)
(77.0, 659.0894364345675)
(91.0, 1795.760249625781)
(109.0, 5303.456214378407)
};
\addlegendentry{$O(N_{\Lambda}^3)$}
\end{axis}

\end{tikzpicture}


==> paper2d arxiv/img/accabs.tikz <==
\begin{tikzpicture}[]
\begin{axis}[ymode = {log}, width = \figurewidth, ymax = {1.1133973350006348e7}, height = \figureheight, xlabel = {$n_{\Lambda}$}, {unbounded coords=jump, log basis x=10, log basis y=10,     xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, xmode = {log}, ylabel = {$||\mathcal{F}-f||_\infty$}, ymin = {0.005632356131717617}, xmax = {139.0}, xmin = {5.0}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity=1.0,
line width=1,
solid,mark = square*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.0, 0.2780814963891456)
(7.0, 0.6526708934086974)
(7.0, 0.6681009921690059)
(9.0, 0.07125633814876364)
(9.0, 0.061068363065634394)
(11.0, 0.16631918377018087)
(13.0, 0.5742550870472684)
(15.0, 0.21955004723966484)
(19.0, 0.0451551305792259)
(21.0, 1.4460768054857667)
(25.0, 0.33513425707357064)
(29.0, 0.03112484015823536)
(35.0, 0.07967383104274604)
(41.0, 0.06150721335894637)
(49.0, 0.032941604721921786)
(59.0, 1.3657682907192548)
(69.0, 0.6528932741759728)
(83.0, 0.3399931164437499)
(99.0, 0.2042213696440596)
(117.0, 0.44631852564591573)
(139.0, 0.15653781612656306)
};
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity=1.0,
line width=1,
solid,mark = diamond*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.0, 0.12908428210898826)
(7.0, 0.31424685626464655)
(7.0, 0.32250925320892926)
(9.0, 0.07713037997575839)
(9.0, 0.07194302042288558)
(11.0, 0.25800506692344954)
(13.0, 0.030652627570917846)
(15.0, 0.05956512066674268)
(19.0, 0.02106422768765588)
(21.0, 0.21150007142426425)
(25.0, 0.11229283830746976)
(29.0, 0.0258188132566192)
(35.0, 0.02883371716413499)
(41.0, 0.09120644377523689)
(49.0, 0.21626669735413387)
(59.0, 0.00989844498911657)
(69.0, 0.08112829245937128)
(83.0, 0.0392931934002583)
(99.0, 0.0617968729616972)
(117.0, 0.005740981610961261)
(139.0, 0.023971940525105203)
};
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity=1.0,
line width=1,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.0, 0.12913336820862154)
(7.0, 0.07414712095363225)
(7.0, 0.07751176405288068)
(9.0, 0.04329529441922564)
(9.0, 0.04360454176817094)
(11.0, 0.1884734500894483)
(13.0, 0.0335088590232748)
(15.0, 0.19284075901058578)
(19.0, 0.08392819992177859)
(21.0, 0.8001198545419279)
(25.0, 0.28830894879471664)
(29.0, 0.08328368408871954)
(35.0, 0.08633372701812524)
(41.0, 0.015328330138701385)
(49.0, 0.06375966380706004)
(59.0, 0.033515773534951214)
(69.0, 0.16413602308013828)
(83.0, 0.04417958604990909)
(99.0, 0.02257855145817286)
(117.0, 0.06608194601149732)
(139.0, 0.011445369028809486)
};
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity=1.0,
line width=1,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.0, 0.10187425835552044)
(7.0, 0.06916701171145684)
(7.0, 0.06902321972582456)
(9.0, 0.1826432893651906)
(9.0, 0.1766494235491205)
(11.0, 0.32420104575010694)
(13.0, 0.15801711923953787)
(15.0, 0.2460293838900619)
(19.0, 0.16191519275082172)
(21.0, 0.037729152751374076)
(25.0, 0.06352365471680609)
(29.0, 0.04349841439143242)
(35.0, 0.09981530554673565)
(41.0, 0.3327542706159725)
(49.0, 0.05028119174089252)
(59.0, 0.040064150612228545)
(69.0, 0.020264014146224724)
(83.0, 0.02329668437528634)
(99.0, 0.08492034306276125)
(117.0, 0.05067690581125177)
(139.0, 0.005632356131717617)
};
\addplot+ [color = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434},
draw opacity=1.0,
line width=1,
solid,mark = star,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.0, 0.14958845051171288)
(7.0, 42.55407291768126)
(7.0, 52.98515665519112)
(9.0, 29.026922569897575)
(9.0, 65.27828354350193)
(11.0, 48.7098928166603)
(13.0, 330.9748036896067)
(15.0, 5451.739270936411)
(19.0, 12001.789400025764)
(21.0, 62644.587843051755)
(25.0, 6000.976595077678)
(29.0, 2134.2458133528726)
(35.0, 620851.2845897697)
(41.0, 1.5222902580356647e6)
(49.0, 2.6553804792419877e6)
(59.0, 112390.18651707715)
(69.0, 89414.60024425184)
(83.0, 4.091179077497999e6)
(99.0, 608892.778001557)
(117.0, 1.1133973350006348e7)
(139.0, 6301.750196093865)
};
\end{axis}

\end{tikzpicture}


==> paper2d arxiv/img/acceasy.tikz <==
\begin{tikzpicture}[]
\begin{axis}[ymode = {log}, width = \figurewidth, legend pos = {south west}, ymax = {65.54709651888739}, height = \figureheight, xlabel = {$n_{\Lambda}$}, {unbounded coords=jump, log basis x=10, log basis y=10,     xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, xmode = {log}, ylabel = {$||\mathcal{F}-f||_\infty$}, ymin = {3.9436878247288626e-12}, xmax = {139.0}, xmin = {5.0}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity=1.0,
line width=1,
solid,mark = square*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(5.0, 0.2992183556713339)
(7.0, 0.08053164429549309)
(7.0, 0.07715249267698532)
(9.0, 0.003131655224315466)
(9.0, 0.0025932892674340735)
(11.0, 0.0008074126221261867)
(13.0, 0.00020712532916804648)
(15.0, 2.5832063002138086e-5)
(19.0, 1.605017750005888e-7)
(21.0, 2.443191704201851e-7)
(25.0, 2.3980141449759256e-9)
(29.0, 1.4368566524655877e-11)
(35.0, 1.3655754982785024e-11)
(41.0, 1.0013884665787939e-11)
(49.0, 5.225473803736028e-12)
(59.0, 1.496704133302415e-10)
(69.0, 1.4409331387326963e-10)
(83.0, 3.894527611003482e-11)
(99.0, 3.7869482513208836e-11)
(117.0, 5.587908201561658e-11)
(139.0, 3.231400981992323e-11)
};
\addlegendentry{rect}
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity=1.0,
line width=1,
solid,mark = diamond*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(5.0, 0.3794379535143819)
(7.0, 0.17152596450192892)
(7.0, 0.16372135538116872)
(9.0, 0.03851617124705431)
(9.0, 0.03504223543778551)
(11.0, 0.011124120994040254)
(13.0, 0.0023537959369000242)
(15.0, 0.00071884537608654)
(19.0, 7.798593610012663e-5)
(21.0, 5.05687350109782e-5)
(25.0, 5.668920567768759e-6)
(29.0, 2.687589295706392e-7)
(35.0, 4.458618031785911e-9)
(41.0, 2.1348880499968108e-10)
(49.0, 3.0849815739368845e-10)
(59.0, 3.9436878247288626e-12)
(69.0, 8.130224504903676e-11)
(83.0, 5.465330418789667e-11)
(99.0, 5.1710226276558645e-11)
(117.0, 9.891146745284677e-12)
(139.0, 1.8359662744137984e-11)
};
\addlegendentry{diam}
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity=1.0,
line width=1,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(5.0, 0.08803928397046556)
(7.0, 0.01856625774475873)
(7.0, 0.02001020437385037)
(9.0, 0.0034598484251087136)
(9.0, 0.0033108731791418045)
(11.0, 0.0007295532934956742)
(13.0, 0.00011737529269550961)
(15.0, 2.420000135270985e-5)
(19.0, 8.796022320345312e-7)
(21.0, 5.129868710625913e-7)
(25.0, 1.7309511614241536e-8)
(29.0, 2.240019428833746e-10)
(35.0, 4.3837699082322304e-10)
(41.0, 8.403808706459834e-12)
(49.0, 8.260407450746584e-11)
(59.0, 7.17630422148561e-11)
(69.0, 9.582017722252251e-11)
(83.0, 4.1485958638463114e-11)
(99.0, 1.9645234303375504e-11)
(117.0, 6.199415549167957e-11)
(139.0, 4.99107062732556e-11)
};
\addlegendentry{disk}
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity=1.0,
line width=1,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(5.0, 0.09719169583725584)
(7.0, 0.036855233946746946)
(7.0, 0.03636075532569549)
(9.0, 0.0044739819332475506)
(9.0, 0.0044950877355125485)
(11.0, 0.0010853484641426547)
(13.0, 0.00043904819949647234)
(15.0, 4.066407763049713e-5)
(19.0, 1.5375772485444967e-6)
(21.0, 3.768588584838852e-7)
(25.0, 5.764062863877682e-8)
(29.0, 3.161827773036906e-10)
(35.0, 9.235480923688943e-11)
(41.0, 1.414814480893809e-10)
(49.0, 1.9038423060644624e-11)
(59.0, 1.322460096335347e-10)
(69.0, 1.0861787387438184e-11)
(83.0, 4.7348149578840104e-12)
(99.0, 2.4443442365443123e-11)
(117.0, 8.953449068632816e-12)
(139.0, 1.6833341458888004e-11)
};
\addlegendentry{ring}
\addplot+ [color = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434},
draw opacity=1.0,
line width=1,
solid,mark = star,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(5.0, 3.998068110078881)
(7.0, 4.270913857164395)
(7.0, 3.322782762804197)
(9.0, 2.771427150176789)
(9.0, 0.6430464581306921)
(11.0, 0.3902780367008353)
(13.0, 3.8509139069548675)
(15.0, 22.732271610833894)
(19.0, 27.47735505132418)
(21.0, 65.54709651888739)
(25.0, 0.2860289206615999)
(29.0, 0.6435943761497545)
(35.0, 0.26765345949235264)
(41.0, 0.005010691686325375)
(49.0, 0.0022162518610676853)
(59.0, 0.006136035906905688)
(69.0, 0.0026075968771350952)
(83.0, 3.809025136427371e-5)
(99.0, 0.004371298197676103)
(117.0, 0.003900171813278846)
(139.0, 0.3255689870863285)
};
\addlegendentry{star}
\end{axis}

\end{tikzpicture}


==> paper2d arxiv/img/accoscillatory.tikz <==
\begin{tikzpicture}[]
\begin{axis}[ymode = {log}, width = \figurewidth, ymax = {4.396394259871307e8}, height = \figureheight, xlabel = {$n_{\Lambda}$}, {unbounded coords=jump, log basis x=10, log basis y=10,     xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, xmode = {log}, ylabel = {$||\mathcal{F}-f||_\infty$}, ymin = {1.6986691479048922e-13}, xmax = {139.0}, xmin = {5.0}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity=1.0,
line width=1,
solid,mark = square*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.0, 2.351113606633402)
(7.0, 44.14749681257375)
(7.0, 41.249729851362794)
(9.0, 2.288098046919811)
(9.0, 2.3087943238189688)
(11.0, 8.143935402554714)
(13.0, 177.20047571649744)
(15.0, 70.50111526246938)
(19.0, 3.134169784435604)
(21.0, 680.9486235165131)
(25.0, 89.73165716788951)
(29.0, 4.2838695146413945)
(35.0, 13.545876906541842)
(41.0, 5.260660134478243)
(49.0, 7.1535657543542825)
(59.0, 734.7202056649159)
(69.0, 173.66258916353362)
(83.0, 0.015214291977477385)
(99.0, 1.734305087363245e-11)
(117.0, 8.356679621145137e-12)
(139.0, 1.1029684225272146e-11)
};
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity=1.0,
line width=1,
solid,mark = diamond*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.0, 1.0935633277469998)
(7.0, 1.6560627042423959)
(7.0, 1.8083202524230013)
(9.0, 1.2909734691312083)
(9.0, 1.1802952995853053)
(11.0, 4.654603696791165)
(13.0, 1.3249273702619224)
(15.0, 5.547892330168863)
(19.0, 1.225472320822486)
(21.0, 29.795376232680585)
(25.0, 13.838419517266896)
(29.0, 6.409647177021943)
(35.0, 7.206451991413897)
(41.0, 53.669632591263536)
(49.0, 200.81696019005943)
(59.0, 4.6820981148583085)
(69.0, 310.2451818980245)
(83.0, 3.648564881027968)
(99.0, 1.7061089483948123e-9)
(117.0, 1.6986691479048922e-13)
(139.0, 3.626600943293416e-12)
};
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity=1.0,
line width=1,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.0, 1.4518637099188973)
(7.0, 1.2210895876680334)
(7.0, 1.2269909475675644)
(9.0, 2.4304243639289314)
(9.0, 2.686544214206246)
(11.0, 2.9162945146722943)
(13.0, 1.956956834689904)
(15.0, 20.164505646032985)
(19.0, 24.73787290413096)
(21.0, 50.20163931646434)
(25.0, 32.54962000557353)
(29.0, 9.641729864220048)
(35.0, 58.91229067242842)
(41.0, 4.669471288272056)
(49.0, 35.958682602819025)
(59.0, 53.27273191957002)
(69.0, 69.97879333267944)
(83.0, 0.011389604111372452)
(99.0, 3.14833991094974e-11)
(117.0, 4.677395000953846e-12)
(139.0, 3.2342039890602165e-12)
};
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity=1.0,
line width=1,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.0, 0.8872925230117513)
(7.0, 1.5046633781791539)
(7.0, 1.4907531468113224)
(9.0, 1.3654668051738985)
(9.0, 1.2650476217634354)
(11.0, 4.2323600635991685)
(13.0, 2.4874649847275414)
(15.0, 2.3988366217017187)
(19.0, 11.537291059411169)
(21.0, 2.895138431410758)
(25.0, 18.352018022261344)
(29.0, 6.713929751384649)
(35.0, 13.155415327207875)
(41.0, 76.78029937452352)
(49.0, 11.764264523873576)
(59.0, 38.958622515566944)
(69.0, 12.387760247773315)
(83.0, 0.0058888205456612205)
(99.0, 7.931720797734852e-12)
(117.0, 1.582022636509787e-12)
(139.0, 1.0012688297313535e-12)
};
\addplot+ [color = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434},
draw opacity=1.0,
line width=1,
solid,mark = star,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.0, 2.1102415489959028)
(7.0, 100.51151519167104)
(7.0, 102.1823974589471)
(9.0, 198.17004991812638)
(9.0, 247.48106653766956)
(11.0, 43.13762984517848)
(13.0, 4551.257080185099)
(15.0, 226956.29046269407)
(19.0, 953242.2581010411)
(21.0, 3.121210973329289e6)
(25.0, 20663.649688185313)
(29.0, 2.0133175241353721e6)
(35.0, 9.693475275363304e7)
(41.0, 1.1710031732149323e7)
(49.0, 1.3509838030740762e8)
(59.0, 9.23581656627869e7)
(69.0, 4.070229277860427e7)
(83.0, 4.396394259871307e8)
(99.0, 0.0008805551185220339)
(117.0, 0.0002631672707699135)
(139.0, 0.0005823717607100654)
};
\end{axis}

\end{tikzpicture}


==> paper2d arxiv/img/accsingular.tikz <==
\begin{tikzpicture}[]
\begin{axis}[ymode = {log}, width = \figurewidth, ymax = {10772.393966586338}, height = \figureheight, xlabel = {$n_{\Lambda}$}, {unbounded coords=jump, log basis x=10, log basis y=10,     xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, xmode = {log}, ylabel = {$||\mathcal{F}-f||_\infty$}, ymin = {1.2827597550197653e-11}, xmax = {139.0}, xmin = {5.0}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity=1.0,
line width=1,
solid,mark = square*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.0, 1827.6724811511547)
(7.0, 1395.9188589748805)
(7.0, 952.4692171792376)
(9.0, 388.4029672791503)
(9.0, 465.0106186634098)
(11.0, 465.6676071301313)
(13.0, 348.0622407553548)
(15.0, 187.4246011001284)
(19.0, 3.3441715168400696)
(21.0, 15.882678387151934)
(25.0, 2.1963694982974262)
(29.0, 0.5990999808516697)
(35.0, 0.06296576835060924)
(41.0, 0.06511437000306874)
(49.0, 0.008221096416436525)
(59.0, 0.018850429927245803)
(69.0, 0.0018397127569183655)
(83.0, 0.0009211405173870686)
(99.0, 2.2591929910873735e-5)
(117.0, 3.092656340286334e-6)
(139.0, 7.327954700819387e-7)
};
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity=1.0,
line width=1,
solid,mark = diamond*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.0, 2.0097395459470313)
(7.0, 0.40828707453369795)
(7.0, 0.4463573519808808)
(9.0, 0.09494415673156364)
(9.0, 0.08922049339910831)
(11.0, 0.03497570648472715)
(13.0, 0.004442065735810777)
(15.0, 0.002120348384300016)
(19.0, 0.00011241465065228125)
(21.0, 0.00036311623791482014)
(25.0, 3.156699197087575e-5)
(29.0, 2.0163149103457446e-6)
(35.0, 1.579848979505112e-7)
(41.0, 7.903999570899397e-8)
(49.0, 1.0941949476427895e-8)
(59.0, 9.594461740345412e-11)
(69.0, 1.7379802760817815e-9)
(83.0, 5.270894214378868e-10)
(99.0, 4.861379372626462e-10)
(117.0, 1.2827597550197653e-11)
(139.0, 9.671970583962715e-11)
};
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity=1.0,
line width=1,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.0, 10.013981070170942)
(7.0, 2.320879972138874)
(7.0, 2.3408074126366962)
(9.0, 1.1600476013254664)
(9.0, 1.1112996022766808)
(11.0, 0.301658486111233)
(13.0, 0.08864714334531353)
(15.0, 0.15106657282129207)
(19.0, 0.024934525478669194)
(21.0, 0.019777213487290203)
(25.0, 0.003564351177274292)
(29.0, 0.0005541238913036244)
(35.0, 0.000155835004982567)
(41.0, 2.5900899239293954e-6)
(49.0, 7.299914151666856e-7)
(59.0, 3.076601655893974e-8)
(69.0, 3.033725748870162e-8)
(83.0, 5.171705321270888e-9)
(99.0, 2.910741191781115e-10)
(117.0, 1.4818470683534527e-9)
(139.0, 1.5374880251099723e-11)
};
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity=1.0,
line width=1,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.0, 35.636635694902125)
(7.0, 16.693340168409904)
(7.0, 19.637446133243216)
(9.0, 10.958693228981787)
(9.0, 12.06552296179646)
(11.0, 5.823685536513622)
(13.0, 1.6051810528998558)
(15.0, 1.1991336836136677)
(19.0, 0.45954886394752137)
(21.0, 0.14568584493907025)
(25.0, 0.16825973161813348)
(29.0, 0.014999282201949814)
(35.0, 0.005768472400960578)
(41.0, 0.0017376877567854573)
(49.0, 0.00025192531642744616)
(59.0, 3.5450732707777665e-5)
(69.0, 2.3257580954479758e-6)
(83.0, 3.543928171878295e-8)
(99.0, 4.5579512552351975e-9)
(117.0, 6.304104054953311e-10)
(139.0, 1.107294989383083e-10)
};
\addplot+ [color = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434},
draw opacity=1.0,
line width=1,
solid,mark = star,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.0, 7.21388813479039)
(7.0, 96.75187623708915)
(7.0, 153.36736346721722)
(9.0, 36.3149264437609)
(9.0, 49.871104145912206)
(11.0, 36.027544735303266)
(13.0, 145.94708335211982)
(15.0, 1743.5431732934994)
(19.0, 1983.4168560564656)
(21.0, 10772.393966586338)
(25.0, 147.48732945249685)
(29.0, 37.48143925544165)
(35.0, 228.64884197593108)
(41.0, 206.62946526412478)
(49.0, 0.339332815120145)
(59.0, 0.36279219720529027)
(69.0, 0.0008449408971183534)
(83.0, 0.014852006095058077)
(99.0, 0.00014921959744470747)
(117.0, 0.005058993488604135)
(139.0, 0.002232751817737676)
};
\end{axis}

\end{tikzpicture}


==> paper2d arxiv/img/logpoints.tikz <==
\begin{tikzpicture}[]
\begin{axis}[ymode = {log}, width = \figurewidth, legend pos = {north west}, ymax = {56784.0}, height = \figureheight, xlabel = {$N^2$}, {unbounded coords=jump, log basis x=10, log basis y=10,     xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, xmode = {log}, ylabel = {points}, ymin = {100.0}, xmax = {117.0}, xmin = {5.0}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity=1.0,
line width=1,
solid,mark = square*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(5.0, 100.0)
(7.0, 100.0)
(7.0, 100.0)
(9.0, 324.0)
(9.0, 324.0)
(11.0, 676.0)
(13.0, 576.0)
(15.0, 1024.0)
(19.0, 1600.0)
(21.0, 1444.0)
(25.0, 2916.0)
(29.0, 3844.0)
(35.0, 4624.0)
(41.0, 6724.0)
(49.0, 9216.0)
(59.0, 13456.0)
(69.0, 19044.0)
(83.0, 27556.0)
(99.0, 37636.0)
(117.0, 56644.0)
};
\addlegendentry{rect}
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity=1.0,
line width=1,
solid,mark = diamond*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(5.0, 112.0)
(7.0, 144.0)
(7.0, 144.0)
(9.0, 420.0)
(9.0, 420.0)
(11.0, 480.0)
(13.0, 924.0)
(15.0, 1012.0)
(19.0, 1740.0)
(21.0, 1740.0)
(25.0, 2664.0)
(29.0, 3784.0)
(35.0, 5304.0)
(41.0, 6844.0)
(49.0, 9112.0)
(59.0, 13612.0)
(69.0, 18624.0)
(83.0, 27612.0)
(99.0, 38920.0)
(117.0, 56784.0)
};
\addlegendentry{diam}
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity=1.0,
line width=1,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(5.0, 120.0)
(7.0, 164.0)
(7.0, 164.0)
(9.0, 316.0)
(9.0, 316.0)
(11.0, 492.0)
(13.0, 708.0)
(15.0, 904.0)
(19.0, 1508.0)
(21.0, 1696.0)
(25.0, 2496.0)
(29.0, 3356.0)
(35.0, 4872.0)
(41.0, 6916.0)
(49.0, 9740.0)
(59.0, 14288.0)
(69.0, 18996.0)
(83.0, 27736.0)
(99.0, 39508.0)
(117.0, 54916.0)
};
\addlegendentry{disk}
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity=1.0,
line width=1,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(5.0, 124.0)
(7.0, 232.0)
(7.0, 232.0)
(9.0, 420.0)
(9.0, 420.0)
(11.0, 420.0)
(13.0, 796.0)
(15.0, 1000.0)
(19.0, 1488.0)
(21.0, 1844.0)
(25.0, 2408.0)
(29.0, 3364.0)
(35.0, 4908.0)
(41.0, 6612.0)
(49.0, 9744.0)
(59.0, 13896.0)
(69.0, 19016.0)
(83.0, 27728.0)
(99.0, 39456.0)
(117.0, 54940.0)
};
\addlegendentry{ring}
\addplot+ [color = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434},
draw opacity=1.0,
line width=1,
solid,mark = star,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(5.0, 116.0)
(7.0, 176.0)
(7.0, 176.0)
(9.0, 424.0)
(9.0, 424.0)
(11.0, 572.0)
(13.0, 572.0)
(15.0, 980.0)
(19.0, 1552.0)
(21.0, 1648.0)
(25.0, 2588.0)
(29.0, 3088.0)
(35.0, 4980.0)
(41.0, 6916.0)
(49.0, 10240.0)
(59.0, 14464.0)
(69.0, 18240.0)
(83.0, 28040.0)
(99.0, 39428.0)
(117.0, 54912.0)
};
\addlegendentry{star}
\end{axis}

\end{tikzpicture}


==> paper2d arxiv/img/plungeconstant.tikz <==
\begin{tikzpicture}[]
\begin{axis}[width = \figurewidth, legend pos = {north west}, ymax = {0.03558700312132118}, height = \figureheight, xlabel = {$
domp$}, {unbounded coords=jump, log basis x=10,     xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, xmode = {log}, ylabel = {$C_1$}, ymin = {-0.00011758925936799017}, xmax = {56784.0}, xmin = {100.0}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity=1.0,
line width=1,
solid,mark = square*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(100.0, 0.006708444372180493)
(100.0, 0.013148550969473769)
(100.0, 0.013148550969473769)
(324.0, 0.012693684081298026)
(324.0, 0.012693684081298026)
(676.0, 0.008454906766798087)
(576.0, 0.015559258264582446)
(1024.0, 0.016164668376132875)
(1600.0, 0.02078149371268983)
(1444.0, 0.02242134784120817)
(2916.0, 0.022925407889345297)
(3844.0, 0.02616301084981438)
(4624.0, 0.033619095595221284)
(6724.0, 0.03193887419904525)
(9216.0, 0.0326969735177651)
(13456.0, 0.03045901706116525)
(19044.0, 0.030439536601655784)
(27556.0, 0.030604166933217866)
(37636.0, 0.03134790604284643)
(56644.0, 0.03089391233843088)
};
\addlegendentry{rect}
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity=1.0,
line width=1,
solid,mark = diamond*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(112.0, 0.005725937697431424)
(144.0, 0.007173562612962597)
(144.0, 0.007173562612962597)
(420.0, 0.007883513626839554)
(420.0, 0.007883513626839554)
(480.0, 0.013458979172452715)
(924.0, 0.013250726948123006)
(1012.0, 0.014550672100474938)
(1740.0, 0.015607346806377166)
(1740.0, 0.018547861422071415)
(2664.0, 0.022184864181248442)
(3784.0, 0.01929178054581141)
(5304.0, 0.024735263714488174)
(6844.0, 0.023357145582199985)
(9112.0, 0.024968804187030465)
(13612.0, 0.02593841070088329)
(18624.0, 0.025761913778362656)
(27612.0, 0.026772103945113375)
(38920.0, 0.026406533956949137)
(56784.0, 0.027320615751737446)
};
\addlegendentry{diam}
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity=1.0,
line width=1,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(120.0, 0.004776146899081635)
(164.0, 0.01279370549367334)
(164.0, 0.01279370549367334)
(316.0, 0.012380259782994372)
(316.0, 0.012380259782994372)
(492.0, 0.013795453651764034)
(708.0, 0.01912492161688259)
(904.0, 0.01718294016295958)
(1508.0, 0.024540664353579822)
(1696.0, 0.024316473747322268)
(2496.0, 0.03027870141873528)
(3356.0, 0.02940069504196257)
(4872.0, 0.03018227818112472)
(6916.0, 0.03086492646673206)
(9740.0, 0.031216649775313687)
(14288.0, 0.03259051054584954)
(18996.0, 0.03320773164441229)
(27736.0, 0.033427952230230096)
(39508.0, 0.03405465075137788)
(54916.0, 0.034576495789792244)
};
\addlegendentry{disk}
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity=1.0,
line width=1,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(124.0, 0.0013817094246052206)
(232.0, 0.0019273882935271838)
(232.0, 0.0019273882935271838)
(420.0, 0.0025088742008020594)
(420.0, 0.0025088742008020594)
(420.0, 0.0037478244234203603)
(796.0, 0.0036150739626523514)
(1000.0, 0.004684373622121047)
(1488.0, 0.006316759447734417)
(1844.0, 0.006142053182531261)
(2408.0, 0.007213616433467068)
(3364.0, 0.00760770076039808)
(4908.0, 0.008503627708191323)
(6612.0, 0.009109225865252604)
(9744.0, 0.009184879304720305)
(13896.0, 0.01035947313496648)
(19016.0, 0.01050320497235325)
(27728.0, 0.010686762937111427)
(39456.0, 0.011208773733992787)
(54940.0, 0.011594501931547669)
};
\addlegendentry{ring}
\addplot+ [color = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434},
draw opacity=1.0,
line width=1,
solid,mark = star,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(116.0, 0.0024076200749366537)
(176.0, 0.001998454483182373)
(176.0, 0.001998454483182373)
(424.0, 0.0008929180721609486)
(424.0, 0.0008929180721609486)
(572.0, 0.0013976698506177753)
(572.0, 0.0019521173946644964)
(980.0, 0.001587472322963625)
(1552.0, 0.0013513591806371824)
(1648.0, 0.0017342376477520291)
(2588.0, 0.001867192765604738)
(3088.0, 0.002182064452623817)
(4980.0, 0.002171677261293016)
(6916.0, 0.001988263454013055)
(10240.0, 0.0018100528857346292)
(14464.0, 0.0020917168058954723)
(18240.0, 0.0019715586084079477)
(28040.0, 0.0020529996830204863)
(39428.0, 0.002043826671089085)
(54912.0, 0.002172655396092955)
};
\addlegendentry{star}
\end{axis}

\end{tikzpicture}


==> paper2d arxiv/img/plungeconstantb.tikz <==
\begin{tikzpicture}[]
\begin{axis}[ymode = {log}, width = \figurewidth, legend pos = {north west}, ymax = {11.120397046042372}, height = \figureheight, xlabel = {$n_{\Lambda}$}, {unbounded coords=jump, log basis x=10, log basis y=10,     xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, xmode = {log}, ylabel = {$C_1$}, ymin = {3.1066746727980594}, xmax = {117.0}, xmin = {5.0}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = square*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(5.0, 3.1066746727980594)
(7.0, 3.597288396588255)
(7.0, 3.597288396588255)
(9.0, 4.096076519820768)
(9.0, 4.096076519820768)
(11.0, 4.5873563056667095)
(13.0, 5.06832618826664)
(15.0, 5.514422637828236)
(19.0, 6.309842893630176)
(21.0, 6.600456559704169)
(25.0, 7.207485240891497)
(29.0, 7.680367354483709)
(35.0, 7.730808295095562)
(41.0, 7.835464198068744)
(49.0, 7.954936585458284)
(59.0, 7.781366571322077)
(69.0, 7.800697850038619)
(83.0, 7.901543809703669)
(99.0, 7.926723047969155)
(117.0, 7.977754175219229)
};
\addlegendentry{rect}
\addplot+ [color = {rgb,1:red,0.75686275;green,0.16078431;blue,0.88627451},
draw opacity=1.0,
line width=1,
solid,mark = diamond*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.75686275;green,0.16078431;blue,0.88627451}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(5.0, 3.1066746727980594)
(7.0, 3.597288396588255)
(7.0, 3.597288396588255)
(9.0, 4.096076519820768)
(9.0, 4.096076519820768)
(11.0, 4.5873563056667095)
(13.0, 5.06832618826664)
(15.0, 5.489804679623646)
(19.0, 6.166843621253288)
(21.0, 6.4127658518452835)
(25.0, 6.847110978846922)
(29.0, 7.219545313214686)
(35.0, 7.513831347104315)
(41.0, 7.677835412860319)
(49.0, 7.776645323819799)
(59.0, 7.939321661979255)
(69.0, 7.9410351084201825)
(83.0, 8.021512038698479)
(99.0, 8.089390132148223)
(117.0, 8.187742305365608)
};
\addlegendentry{diam}
\addplot+ [color = {rgb,1:red,0.81960784;green,0.29019608;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.81960784;green,0.29019608;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(5.0, 3.1066746727980594)
(7.0, 3.597288396588255)
(7.0, 3.597288396588255)
(9.0, 4.096076519820768)
(9.0, 4.096076519820768)
(11.0, 4.5873563056667095)
(13.0, 5.06832618826664)
(15.0, 5.514422637828236)
(19.0, 6.291967984583065)
(21.0, 6.553533882739448)
(25.0, 7.021084760523614)
(29.0, 7.352671680692404)
(35.0, 7.50579516384538)
(41.0, 7.6318603505078615)
(49.0, 7.635061086636297)
(59.0, 7.648351758137084)
(69.0, 7.674052031499159)
(83.0, 7.721591466211453)
(99.0, 7.733281110026481)
(117.0, 7.756997423014063)
};
\addlegendentry{disk}
\addplot+ [color = {rgb,1:red,0.03137255;green,0.54509804;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(5.0, 3.1066746727980594)
(7.0, 3.597288396588255)
(7.0, 3.597288396588255)
(9.0, 4.096076519820768)
(9.0, 4.096076519820768)
(11.0, 4.5873563056667095)
(13.0, 5.06832618826664)
(15.0, 5.539040596032826)
(19.0, 6.38134252981862)
(21.0, 6.741224590598335)
(25.0, 7.319325529112227)
(29.0, 7.8032532321554475)
(35.0, 8.30941348973889)
(41.0, 8.551361597557003)
(49.0, 8.877856057469266)
(59.0, 9.173865396852468)
(69.0, 9.375213431880553)
(83.0, 9.572919363654101)
(99.0, 9.74243942002199)
(117.0, 9.907132294085525)
};
\addlegendentry{ring}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.51764706;blue,0.76470588},
draw opacity=1.0,
line width=1,
solid,mark = star,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.51764706;blue,0.76470588}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(5.0, 3.1066746727980594)
(7.0, 3.597288396588255)
(7.0, 3.597288396588255)
(9.0, 4.096076519820768)
(9.0, 4.096076519820768)
(11.0, 4.5873563056667095)
(13.0, 5.06832618826664)
(15.0, 5.514422637828236)
(19.0, 6.256218166488844)
(21.0, 6.616097452025743)
(25.0, 7.232338638273882)
(29.0, 7.772531762737514)
(35.0, 8.381739139069305)
(41.0, 8.912594230326306)
(49.0, 9.402242121111868)
(59.0, 9.79321562074509)
(69.0, 10.039248264222584)
(83.0, 10.439962473207505)
(99.0, 10.819559301748248)
(117.0, 11.120397046042372)
};
\addlegendentry{star}
\end{axis}

\end{tikzpicture}


==> paper2d arxiv/img/rabs.tikz <==
\begin{tikzpicture}[]
\begin{axis}[ymode = {log}, width = \figurewidth, ymax = {0.06151190368799539}, height = \figureheight, xlabel = {$n_{\Lambda}$}, {unbounded coords=jump, log basis x=10, log basis y=10,     xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, xmode = {log}, ylabel = {$||Ax-b||$}, ymin = {0.0006246582018485904}, xmax = {139.0}, xmin = {5.0}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity=1.0,
line width=1,
solid,mark = square*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.0, 0.06151190368799539)
(7.0, 0.026525587611232037)
(7.0, 0.026525587611245995)
(9.0, 0.02705059910948358)
(9.0, 0.027050599109510767)
(11.0, 0.02216418932991395)
(13.0, 0.015415008801955944)
(15.0, 0.013597411725368318)
(19.0, 0.009522782888766616)
(21.0, 0.007587705299158138)
(25.0, 0.006476107126602984)
(29.0, 0.0051712136874630926)
(35.0, 0.004106718129095232)
(41.0, 0.0035243196155892807)
(49.0, 0.0029837867548366264)
(59.0, 0.002438215571273497)
(69.0, 0.0021249723427272755)
(83.0, 0.001687136482985834)
(99.0, 0.0013611760955481087)
(117.0, 0.0011023528342878192)
(139.0, 0.0008924376295244604)
};
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity=1.0,
line width=1,
solid,mark = diamond*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.0, 0.04881007992273391)
(7.0, 0.024477249474939882)
(7.0, 0.024477249474733054)
(9.0, 0.025827661620634074)
(9.0, 0.025827661619144737)
(11.0, 0.017314279402822243)
(13.0, 0.01616318398805661)
(15.0, 0.013951686800588049)
(19.0, 0.01034947571708514)
(21.0, 0.009215573371913394)
(25.0, 0.008163159813515645)
(29.0, 0.007323124223628788)
(35.0, 0.005978636178149702)
(41.0, 0.0052107873948196385)
(49.0, 0.004355486376868588)
(59.0, 0.003633465144725554)
(69.0, 0.003141515142394173)
(83.0, 0.002691555722348708)
(99.0, 0.0022278179981135016)
(117.0, 0.0018313862836571624)
(139.0, 0.0015157852427704881)
};
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity=1.0,
line width=1,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.0, 0.054924289193003746)
(7.0, 0.035497200349934324)
(7.0, 0.03549720034991922)
(9.0, 0.026932776504519716)
(9.0, 0.02693277650512335)
(11.0, 0.0193876021361747)
(13.0, 0.016694752771330392)
(15.0, 0.014536183157233021)
(19.0, 0.01037164667154687)
(21.0, 0.009575657744800686)
(25.0, 0.007461971572683234)
(29.0, 0.00639662520495739)
(35.0, 0.005583823624387638)
(41.0, 0.0047126444253590945)
(49.0, 0.003914595172452122)
(59.0, 0.003252380493835884)
(69.0, 0.0027593849285290667)
(83.0, 0.0022452633583584522)
(99.0, 0.0018154307324449914)
(117.0, 0.0015017440192744479)
(139.0, 0.001212629938856393)
};
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity=1.0,
line width=1,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.0, 0.05284017205937975)
(7.0, 0.03629812532859735)
(7.0, 0.036298125328595825)
(9.0, 0.026163311084113443)
(9.0, 0.02616331108402437)
(11.0, 0.016982360113884494)
(13.0, 0.015351916313660216)
(15.0, 0.012343262941068273)
(19.0, 0.009612378374564162)
(21.0, 0.008416558247860308)
(25.0, 0.007011981827343806)
(29.0, 0.006097005785092794)
(35.0, 0.004926419949979316)
(41.0, 0.004136501650427075)
(49.0, 0.0034502856756044925)
(59.0, 0.002872136811044284)
(69.0, 0.0024384194916049822)
(83.0, 0.0019460723122563417)
(99.0, 0.0015913789561362555)
(117.0, 0.0013007328346716963)
(139.0, 0.0010505393843798494)
};
\addplot+ [color = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434},
draw opacity=1.0,
line width=1,
solid,mark = star,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.0, 0.05068152228080235)
(7.0, 0.033253686703611035)
(7.0, 0.03325368670365427)
(9.0, 0.0274498634452993)
(9.0, 0.02744986344457323)
(11.0, 0.017472663791961773)
(13.0, 0.012358525554860066)
(15.0, 0.01316162272954737)
(19.0, 0.00922184376510481)
(21.0, 0.007637598247132245)
(25.0, 0.006148825104122151)
(29.0, 0.004793385202752119)
(35.0, 0.003862698561404596)
(41.0, 0.003028897824051905)
(49.0, 0.002422565659622467)
(59.0, 0.0019165508299948462)
(69.0, 0.0015464205572570755)
(83.0, 0.0012395410988480968)
(99.0, 0.0009753005856959223)
(117.0, 0.0007831680637706814)
(139.0, 0.0006246582018485904)
};
\end{axis}

\end{tikzpicture}


==> paper2d arxiv/img/raccabs.tikz <==
\begin{tikzpicture}[]
\begin{axis}[ymode = {log}, width = \figurewidth, legend pos = {south west}, ymax = {0.06151190368799545}, height = \figureheight, xlabel = {N}, {unbounded coords=jump, log basis x=10, log basis y=10,     xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, xmode = {log}, ylabel = {error}, ymin = {0.000686689117318683}, xmax = {139.0}, xmin = {5.0}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity=1.0,
line width=1,
solid,mark = square*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(5.0, 0.06151190368799545)
(7.0, 0.026525587611236294)
(7.0, 0.02652558761122975)
(9.0, 0.02705059910949956)
(9.0, 0.02705059910949209)
(11.0, 0.02216418932979148)
(13.0, 0.015414779459319525)
(15.0, 0.013597415544277758)
(19.0, 0.00952278380977277)
(21.0, 0.007587707443236719)
(25.0, 0.006476093979855759)
(29.0, 0.00519455541681453)
(35.0, 0.004175971022267102)
(41.0, 0.003768287482890722)
(49.0, 0.0029905332071208266)
(59.0, 0.002569187790176588)
(69.0, 0.0021259630482463442)
(83.0, 0.0016949911127080565)
(99.0, 0.0013633915290251983)
(117.0, 0.001129925772293686)
(139.0, 0.0009003719716750564)
};
\addlegendentry{square}
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity=1.0,
line width=1,
solid,mark = diamond*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(5.0, 0.0488100799227159)
(7.0, 0.02447724947472855)
(7.0, 0.024477249474922063)
(9.0, 0.025827661619914108)
(9.0, 0.025827661618680012)
(11.0, 0.017314279295107343)
(13.0, 0.016163174254965808)
(15.0, 0.013953975904174474)
(19.0, 0.01068598147705431)
(21.0, 0.009129064835665114)
(25.0, 0.008173487792655875)
(29.0, 0.007336155713145678)
(35.0, 0.006328542482344466)
(41.0, 0.005261753847733915)
(49.0, 0.00462536176863185)
(59.0, 0.0037838913363695426)
(69.0, 0.0033114893862499547)
(83.0, 0.0027143451209633252)
(99.0, 0.0022504771025690876)
(117.0, 0.0018896304719845157)
(139.0, 0.0015585219914485248)
};
\addlegendentry{diam}
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity=1.0,
line width=1,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(5.0, 0.054924289193007014)
(7.0, 0.035497200349913556)
(7.0, 0.035497200349897076)
(9.0, 0.02693277650545867)
(9.0, 0.026932776505478893)
(11.0, 0.019387602149433282)
(13.0, 0.01669475256744884)
(15.0, 0.014526876638154499)
(19.0, 0.010333941051345741)
(21.0, 0.009647029106113904)
(25.0, 0.0074643673256928455)
(29.0, 0.0064321610637579915)
(35.0, 0.005628496887286334)
(41.0, 0.004766955394834368)
(49.0, 0.0039839886277982595)
(59.0, 0.003297578057205382)
(69.0, 0.002786219810861236)
(83.0, 0.0022661269572704147)
(99.0, 0.001855675692905004)
(117.0, 0.0015130579856515352)
(139.0, 0.0012307206895769277)
};
\addlegendentry{disk}
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity=1.0,
line width=1,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(5.0, 0.05284017205937866)
(7.0, 0.03629812532859054)
(7.0, 0.03629812532859376)
(9.0, 0.026163311083943146)
(9.0, 0.026163311083896246)
(11.0, 0.01698236011335651)
(13.0, 0.015351916367732856)
(15.0, 0.01234328972539198)
(19.0, 0.009608091294443235)
(21.0, 0.008431974214170537)
(25.0, 0.006973247559022747)
(29.0, 0.006102874841721372)
(35.0, 0.005268025548334651)
(41.0, 0.0044706112734817964)
(49.0, 0.003847622397898228)
(59.0, 0.003144920903078397)
(69.0, 0.0026360108420278)
(83.0, 0.002127545832903864)
(99.0, 0.001727893289019234)
(117.0, 0.0014057015691482072)
(139.0, 0.0011315372488267248)
};
\addlegendentry{ring}
\addplot+ [color = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434},
draw opacity=1.0,
line width=1,
solid,mark = star,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(5.0, 0.050681522280802326)
(7.0, 0.03325368670363879)
(7.0, 0.0332536867036163)
(9.0, 0.027449863445426336)
(9.0, 0.027449863445793032)
(11.0, 0.01747266380421117)
(13.0, 0.012358526718225115)
(15.0, 0.01316165282408816)
(19.0, 0.009216463602143302)
(21.0, 0.007637600419280317)
(25.0, 0.0061478453958789744)
(29.0, 0.0047944580480673476)
(35.0, 0.003926076924856418)
(41.0, 0.0031701592644898116)
(49.0, 0.0026208844794182243)
(59.0, 0.0020806871565135754)
(69.0, 0.001677347676981832)
(83.0, 0.0013421108509021635)
(99.0, 0.0010640848971772872)
(117.0, 0.0008590150121015146)
(139.0, 0.000686689117318683)
};
\addlegendentry{star}
\end{axis}

\end{tikzpicture}


==> paper2d arxiv/img/reasy.tikz <==
\begin{tikzpicture}[]
\begin{axis}[ymode = {log}, width = \figurewidth, legend pos = {north east}, ymax = {0.04526278845297451}, height = \figureheight, xlabel = {$n_{\Lambda}$}, {unbounded coords=jump, log basis x=10, log basis y=10,     xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, xmode = {log}, ylabel = {$||Ax-b||$}, ymin = {4.006459725327686e-15}, xmax = {139.0}, xmin = {5.0}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity=1.0,
line width=1,
solid,mark = square*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(5.0, 0.004955587686974176)
(7.0, 0.00027756567118684516)
(7.0, 0.00027756567118680987)
(9.0, 9.171520579333817e-5)
(9.0, 9.171520579336905e-5)
(11.0, 8.482861118433076e-6)
(13.0, 5.641196570418131e-7)
(15.0, 8.792828307793767e-8)
(19.0, 1.8013841667966715e-9)
(21.0, 7.72763799810552e-11)
(25.0, 1.853360915218421e-12)
(29.0, 1.7126311435474068e-13)
(35.0, 5.683146480515462e-14)
(41.0, 3.4367132302431526e-14)
(49.0, 2.0618517231253966e-14)
(59.0, 1.1488850656429322e-14)
(69.0, 1.3924799131026517e-14)
(83.0, 6.053663696204651e-15)
(99.0, 4.776967389015344e-15)
(117.0, 5.360742610936076e-15)
(139.0, 5.433522166521025e-15)
};
\addlegendentry{rect}
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity=1.0,
line width=1,
solid,mark = diamond*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(5.0, 0.01615644166380273)
(7.0, 0.002330356981305119)
(7.0, 0.0023303569813051535)
(9.0, 0.000878634800151041)
(9.0, 0.0008786348001510107)
(11.0, 0.0001537216759121257)
(13.0, 5.4545335878099294e-5)
(15.0, 1.0359468436584014e-5)
(19.0, 7.254817740380003e-7)
(21.0, 1.0012781359125973e-7)
(25.0, 7.594185395047729e-9)
(29.0, 5.804976961270468e-10)
(35.0, 9.0506269344514e-12)
(41.0, 1.0777791690156947e-13)
(49.0, 1.7735951515661608e-14)
(59.0, 9.922618209831954e-15)
(69.0, 8.486827261600132e-15)
(83.0, 7.307442093621353e-15)
(99.0, 5.686128231543846e-15)
(117.0, 4.6074544443175505e-15)
(139.0, 4.145420994405457e-15)
};
\addlegendentry{diam}
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity=1.0,
line width=1,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(5.0, 0.009849955135556296)
(7.0, 0.0011610438958862687)
(7.0, 0.0011610438958862958)
(9.0, 0.00016312080661600868)
(9.0, 0.00016312080661596968)
(11.0, 2.7473595885959627e-5)
(13.0, 3.5617225268813085e-6)
(15.0, 5.27666302694146e-7)
(19.0, 1.1689486023415514e-8)
(21.0, 1.1320527036707617e-9)
(25.0, 2.6867699055824923e-11)
(29.0, 8.854131328784474e-13)
(35.0, 6.80773384357587e-14)
(41.0, 2.6232838365105447e-14)
(49.0, 1.599535750109917e-14)
(59.0, 1.0620585394666029e-14)
(69.0, 1.0187466124274058e-14)
(83.0, 7.89511903849579e-15)
(99.0, 6.499505987362777e-15)
(117.0, 4.373827178560696e-15)
(139.0, 4.006459725327686e-15)
};
\addlegendentry{disk}
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity=1.0,
line width=1,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(5.0, 0.01617077652548714)
(7.0, 0.0017636474988215402)
(7.0, 0.001763647498821482)
(9.0, 0.0003476939352524683)
(9.0, 0.000347693935252436)
(11.0, 5.1527386300314656e-5)
(13.0, 6.1408682695575755e-6)
(15.0, 1.0992941945871555e-6)
(19.0, 2.523756815904875e-8)
(21.0, 4.176049592044057e-9)
(25.0, 8.753566072288176e-11)
(29.0, 2.717904479843466e-12)
(35.0, 7.426691026725508e-14)
(41.0, 4.384815662666682e-14)
(49.0, 2.4892242122888344e-14)
(59.0, 1.4240941006680098e-14)
(69.0, 1.2645326260963373e-14)
(83.0, 1.0845560608514727e-14)
(99.0, 9.674591542615582e-15)
(117.0, 7.347709089062929e-15)
(139.0, 6.364728238732303e-15)
};
\addlegendentry{ring}
\addplot+ [color = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434},
draw opacity=1.0,
line width=1,
solid,mark = star,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(5.0, 0.04526278845297451)
(7.0, 0.007014834656808253)
(7.0, 0.007014834656808292)
(9.0, 0.002161116664205316)
(9.0, 0.0021611166642049114)
(11.0, 0.0006503142720932239)
(13.0, 7.853048691121986e-5)
(15.0, 3.129717516749106e-5)
(19.0, 3.7268349406941564e-6)
(21.0, 7.977213963269092e-7)
(25.0, 5.267172691614611e-8)
(29.0, 5.0698737026894515e-9)
(35.0, 1.1147630089271273e-10)
(41.0, 3.5504472229992614e-12)
(49.0, 5.006294480607668e-14)
(59.0, 2.6633136907180284e-14)
(69.0, 2.2656458735611325e-14)
(83.0, 1.913301858788397e-14)
(99.0, 1.7834548046626993e-14)
(117.0, 1.702363939080068e-14)
(139.0, 1.4534252275693113e-14)
};
\addlegendentry{star}
\end{axis}

\end{tikzpicture}


==> paper2d arxiv/img/robustness.tikz <==
\begin{tikzpicture}[]
\begin{axis}[ymode = {log}, width = \figurewidth, legend pos = {south west}, ymax = {0.24038861173625917}, height = \figureheight, xlabel = {$n_{\Lambda}$}, {unbounded coords=jump, log basis x=10, log basis y=10,     xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, xmode = {log}, ylabel = {$||Ax-b||$}, ymin = {1.307271202202153e-14}, xmax = {129.0}, xmin = {17.0}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity=1.0,
line width=1,
solid,mark = square*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(17.0, 0.0007494219034812189)
(21.0, 1.2812866858569081e-5)
(23.0, 0.00012277209879018184)
(27.0, 2.488132649464692e-5)
(33.0, 9.54247943728201e-6)
(39.0, 1.5631936043387166e-6)
(47.0, 1.2303899015516057e-8)
(55.0, 2.3140837118314587e-8)
(65.0, 1.201857525461851e-9)
(77.0, 3.8285787512870724e-10)
(91.0, 6.2662977233603826e-12)
(109.0, 6.631206248950412e-14)
(129.0, 1.307271202202153e-14)
};
\addlegendentry{T=1.2}
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity=1.0,
line width=1,
solid,mark = *,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(17.0, 3.197672177716258e-7)
(21.0, 2.660199657405519e-8)
(23.0, 3.8877826312775535e-9)
(27.0, 4.3369581504880307e-10)
(33.0, 6.082458820175121e-12)
(39.0, 4.432222012495736e-12)
(47.0, 1.7854381759202981e-13)
(55.0, 6.292998698471282e-14)
(65.0, 1.310169375427345e-13)
(77.0, 6.047726474557388e-14)
(91.0, 4.16549107193999e-14)
(109.0, 6.904575754286518e-14)
(129.0, 2.904637134790797e-14)
};
\addlegendentry{T=2}
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity=1.0,
line width=1,
solid,mark = diamond*,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(17.0, 2.969995572767982e-5)
(21.0, 4.5072766664254405e-5)
(23.0, 2.5215441555404445e-5)
(27.0, 2.32837081008538e-5)
(33.0, 4.801073826148195e-5)
(39.0, 9.257052742573984e-5)
(47.0, 0.0002482945956614196)
(55.0, 0.0007674867047166568)
(65.0, 0.0026043761182610436)
(77.0, 0.00804909426254942)
(91.0, 0.02600303957515886)
(109.0, 0.09261687986814848)
(129.0, 0.24038861173625917)
};
\addlegendentry{T=3}
\end{axis}

\end{tikzpicture}


==> paper2d arxiv/img/roscillatory.tikz <==
\begin{tikzpicture}[]
\begin{axis}[ymode = {log}, width = \figurewidth, ymax = {0.7023210337814524}, height = \figureheight, xlabel = {$n_{\Lambda}$}, {unbounded coords=jump, log basis x=10, log basis y=10,     xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, xmode = {log}, ylabel = {$||Ax-b||$}, ymin = {5.866441672341317e-15}, xmax = {139.0}, xmin = {5.0}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity=1.0,
line width=1,
solid,mark = square*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.0, 0.6917478398561984)
(7.0, 0.5463819232855144)
(7.0, 0.5463819232854961)
(9.0, 0.43403177513874)
(9.0, 0.4340317751387417)
(11.0, 0.7001810412420629)
(13.0, 0.6828747696052333)
(15.0, 0.699523741044283)
(19.0, 0.7023210337814524)
(21.0, 0.6999670894562496)
(25.0, 0.7002175709333114)
(29.0, 0.6989188572868158)
(35.0, 0.692989823459074)
(41.0, 0.6854614343556763)
(49.0, 0.6530163331680408)
(59.0, 0.5533121908531377)
(69.0, 0.08879010078844948)
(83.0, 5.912890791752687e-6)
(99.0, 8.43837578006674e-15)
(117.0, 6.9592002635373406e-15)
(139.0, 5.866441672341317e-15)
};
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity=1.0,
line width=1,
solid,mark = diamond*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.0, 0.6962585793425041)
(7.0, 0.6702222337916508)
(7.0, 0.6702222337916435)
(9.0, 0.6601849078414771)
(9.0, 0.66018490783991)
(11.0, 0.6626837699279836)
(13.0, 0.6621406406062229)
(15.0, 0.6599117220362265)
(19.0, 0.6630013560753107)
(21.0, 0.6621294736436237)
(25.0, 0.6710601771619628)
(29.0, 0.6656879895448304)
(35.0, 0.6544657211810516)
(41.0, 0.6415584687640785)
(49.0, 0.6148179854785941)
(59.0, 0.5519993533589345)
(69.0, 0.33955592387925615)
(83.0, 0.0006327181178558182)
(99.0, 3.093735900553856e-13)
(117.0, 6.667261547459101e-15)
(139.0, 6.723276248124116e-15)
};
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity=1.0,
line width=1,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.0, 0.6730326553081705)
(7.0, 0.6457177420285065)
(7.0, 0.6457177420285066)
(9.0, 0.4382417132816593)
(9.0, 0.43824171328178074)
(11.0, 0.6723008701794221)
(13.0, 0.678550880037699)
(15.0, 0.6742849720754329)
(19.0, 0.6793001005491556)
(21.0, 0.6779892800009661)
(25.0, 0.6787536710209044)
(29.0, 0.6728933401107376)
(35.0, 0.6694367971146643)
(41.0, 0.657194268513631)
(49.0, 0.6291421049973326)
(59.0, 0.5294498615855459)
(69.0, 0.17152935239059283)
(83.0, 3.201668466958319e-5)
(99.0, 2.2298820807044523e-14)
(117.0, 6.662866110386363e-15)
(139.0, 6.0763277346786215e-15)
};
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity=1.0,
line width=1,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.0, 0.6695337647211254)
(7.0, 0.6397404119660015)
(7.0, 0.6397404119660004)
(9.0, 0.6741168417291438)
(9.0, 0.6741168417291392)
(11.0, 0.6184771091066127)
(13.0, 0.6862944594632742)
(15.0, 0.68411275576063)
(19.0, 0.6851485527664871)
(21.0, 0.6793703576993984)
(25.0, 0.6850689224530453)
(29.0, 0.6799229000640371)
(35.0, 0.6714347772700429)
(41.0, 0.6572517018517043)
(49.0, 0.6257552918867506)
(59.0, 0.5042686864817083)
(69.0, 0.17191355885569465)
(83.0, 3.852113004699289e-5)
(99.0, 2.861362513287624e-14)
(117.0, 8.62044512641157e-15)
(139.0, 7.551482471783083e-15)
};
\addplot+ [color = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434},
draw opacity=1.0,
line width=1,
solid,mark = star,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.0, 0.650951807368303)
(7.0, 0.6568004994931982)
(7.0, 0.6568004994932025)
(9.0, 0.6562385413242521)
(9.0, 0.6562385413242863)
(11.0, 0.6668390819237627)
(13.0, 0.6430642055930533)
(15.0, 0.6712117994388829)
(19.0, 0.6731384129204424)
(21.0, 0.658884083282862)
(25.0, 0.6681888730186136)
(29.0, 0.6595295887113402)
(35.0, 0.6554673722809717)
(41.0, 0.6484164512958414)
(49.0, 0.6319332300200907)
(59.0, 0.6000058968243397)
(69.0, 0.4980904297020171)
(83.0, 0.0024353251274430426)
(99.0, 2.3723717733438064e-12)
(117.0, 1.19867904478645e-14)
(139.0, 1.1925614116469682e-14)
};
\end{axis}

\end{tikzpicture}


==> paper2d arxiv/img/rsingular.tikz <==
\begin{tikzpicture}[]
\begin{axis}[ymode = {log}, width = \figurewidth, ymax = {0.27392731671250853}, height = \figureheight, xlabel = {$n_{\Lambda}$}, {unbounded coords=jump, log basis x=10, log basis y=10,     xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, xmode = {log}, ylabel = {$||Ax-b||$}, ymin = {1.1333174713021437e-14}, xmax = {139.0}, xmin = {5.0}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity=1.0,
line width=1,
solid,mark = square*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.0, 0.17772498156532945)
(7.0, 0.028582841139633313)
(7.0, 0.02858284113963363)
(9.0, 0.06474910348787073)
(9.0, 0.06474910348785717)
(11.0, 0.019815693123560452)
(13.0, 0.0025202049716000086)
(15.0, 0.001376793674980936)
(19.0, 0.00043768631362683225)
(21.0, 3.92354050645309e-5)
(25.0, 3.779313832077243e-5)
(29.0, 3.187643925898933e-5)
(35.0, 7.4302114506253384e-6)
(41.0, 2.63549749354305e-6)
(49.0, 6.890529129643845e-7)
(59.0, 4.92752271473864e-8)
(69.0, 1.494551616421447e-8)
(83.0, 3.1142584343596205e-9)
(99.0, 4.70031080865945e-10)
(117.0, 8.042781241992397e-11)
(139.0, 1.0662477726399124e-11)
};
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity=1.0,
line width=1,
solid,mark = diamond*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.0, 0.05335499659649194)
(7.0, 0.007661592535232972)
(7.0, 0.00766159253523545)
(9.0, 0.00374567398027285)
(9.0, 0.0037456739802927356)
(11.0, 0.0005928483791432673)
(13.0, 0.000243373176386388)
(15.0, 4.09716261520913e-5)
(19.0, 4.291737672982965e-6)
(21.0, 8.565593071957558e-7)
(25.0, 1.5007271198838862e-7)
(29.0, 2.7372860738665224e-8)
(35.0, 2.054226692072178e-9)
(41.0, 1.5126368468866496e-10)
(49.0, 6.500985418853106e-12)
(59.0, 4.305326786453977e-13)
(69.0, 9.58565835346701e-14)
(83.0, 4.557958597158099e-14)
(99.0, 2.3330771298187942e-14)
(117.0, 1.529834740204714e-14)
(139.0, 1.1333174713021437e-14)
};
\addplot+ [color = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865},
draw opacity=1.0,
line width=1,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.0, 0.11884190120547856)
(7.0, 0.024336739346813754)
(7.0, 0.024336739346811513)
(9.0, 0.005377443405897954)
(9.0, 0.005377443405883686)
(11.0, 0.0031048659989970154)
(13.0, 0.001137802983872075)
(15.0, 0.0002600375109036547)
(19.0, 4.1660104348971566e-5)
(21.0, 1.887512885463751e-5)
(25.0, 4.42070574871627e-6)
(29.0, 8.182524546191184e-7)
(35.0, 1.1479688997184365e-7)
(41.0, 2.0678255070638548e-8)
(49.0, 1.2260202867978932e-9)
(59.0, 7.181997703585621e-11)
(69.0, 4.233656564494681e-12)
(83.0, 2.0666507538375516e-13)
(99.0, 5.264107594989027e-14)
(117.0, 2.625912995930891e-14)
(139.0, 1.8208015594088118e-14)
};
\addplot+ [color = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754},
draw opacity=1.0,
line width=1,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.0, 0.27392731671250853)
(7.0, 0.13308870762440025)
(7.0, 0.13308870762438557)
(9.0, 0.03893189447323155)
(9.0, 0.038931894473256415)
(11.0, 0.015565892645643595)
(13.0, 0.008456661111448894)
(15.0, 0.0031115944568783846)
(19.0, 0.000618749805049444)
(21.0, 0.0003363479581629354)
(25.0, 8.180834241663694e-5)
(29.0, 3.618473519464922e-5)
(35.0, 5.532862889813327e-6)
(41.0, 1.0920245305555163e-6)
(49.0, 1.2846141681566327e-7)
(59.0, 1.2417293919168166e-8)
(69.0, 1.3798421181113068e-9)
(83.0, 5.833856587473447e-11)
(99.0, 1.898874388816254e-12)
(117.0, 1.4650001276611311e-13)
(139.0, 5.574544176414678e-14)
};
\addplot+ [color = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434},
draw opacity=1.0,
line width=1,
solid,mark = star,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.67554396;green,0.55566233;blue,0.09423434}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.0, 0.15424940441775833)
(7.0, 0.07605065497492434)
(7.0, 0.07605065497492301)
(9.0, 0.030443315272645783)
(9.0, 0.030443315272751265)
(11.0, 0.01646695459986646)
(13.0, 0.0027548669497053048)
(15.0, 0.0020187593471512402)
(19.0, 0.0004721368874763432)
(21.0, 0.00014418036090336242)
(25.0, 2.450019050814273e-5)
(29.0, 3.942362731237843e-6)
(35.0, 1.4320847582582427e-7)
(41.0, 1.508172308670643e-8)
(49.0, 3.4441353300561867e-10)
(59.0, 6.11026025966239e-12)
(69.0, 3.342212966659295e-13)
(83.0, 1.4122505219270262e-13)
(99.0, 7.800852625531073e-14)
(117.0, 4.8861194198870533e-14)
(139.0, 3.637599204235425e-14)
};
\end{axis}

\end{tikzpicture}


==> paper2d arxiv/img/singularintervals.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=101,
xmax=401,
xtick={200.5},
xticklabels={$\frac{\ndomtp\ndomfp}{\nbboxtp}$},
xlabel={i},
ymode=log,
ymin=1e-18,
ymax=10,
ytick={1e-16, 1e-08,     1},
yminorticks=true,
ylabel={$\sigma{}_\text{i}$}
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1 1\\
2 1\\
3 1\\
4 1\\
5 1\\
6 1\\
7 1\\
8 1\\
9 1\\
10 1\\
11 1\\
12 1\\
13 1\\
14 1\\
15 1\\
16 1\\
17 1\\
18 1\\
19 1\\
20 1\\
21 1\\
22 1\\
23 1\\
24 1\\
25 1\\
26 1\\
27 1\\
28 1\\
29 1\\
30 1\\
31 1\\
32 1\\
33 1\\
34 1\\
35 1\\
36 1\\
37 1\\
38 1\\
39 1\\
40 1\\
41 1\\
42 1\\
43 1\\
44 1\\
45 1\\
46 1\\
47 1\\
48 1\\
49 1\\
50 1\\
51 1\\
52 1\\
53 1\\
54 1\\
55 1\\
56 1\\
57 1\\
58 1\\
59 1\\
60 1\\
61 1\\
62 1\\
63 1\\
64 1\\
65 1\\
66 1\\
67 1\\
68 1\\
69 1\\
70 1\\
71 1\\
72 1\\
73 1\\
74 1\\
75 1\\
76 1\\
77 1\\
78 1\\
79 1\\
80 1\\
81 1\\
82 1\\
83 1\\
84 1\\
85 1\\
86 1\\
87 1\\
88 1\\
89 1\\
90 1\\
91 1\\
92 1\\
93 1\\
94 1\\
95 1\\
96 1\\
97 1\\
98 1\\
99 1\\
100 1\\
101 1\\
102 1\\
103 1\\
104 1\\
105 1\\
106 1\\
107 1\\
108 1\\
109 1\\
110 1\\
111 1\\
112 1\\
113 1\\
114 1\\
115 1\\
116 1\\
117 1\\
118 1\\
119 1\\
120 1\\
121 1\\
122 1\\
123 1\\
124 1\\
125 1\\
126 1\\
127 1\\
128 1\\
129 1\\
130 1\\
131 1\\
132 1\\
133 1\\
134 1\\
135 1\\
136 1\\
137 1\\
138 1\\
139 1\\
140 1\\
141 1\\
142 1\\
143 1\\
144 1\\
145 1\\
146 1\\
147 1\\
148 1\\
149 1\\
150 1\\
151 1\\
152 0.999999999999999\\
153 0.999999999999999\\
154 0.999999999999999\\
155 0.999999999999999\\
156 0.999999999999999\\
157 0.999999999999999\\
158 0.999999999999999\\
159 0.999999999999999\\
160 0.999999999999999\\
161 0.999999999999999\\
162 0.999999999999999\\
163 0.999999999999999\\
164 0.999999999999999\\
165 0.999999999999999\\
166 0.999999999999999\\
167 0.999999999999999\\
168 0.999999999999999\\
169 0.999999999999999\\
170 0.999999999999999\\
171 0.999999999999999\\
172 0.999999999999999\\
173 0.999999999999999\\
174 0.999999999999999\\
175 0.999999999999999\\
176 0.999999999999999\\
177 0.999999999999999\\
178 0.999999999999998\\
179 0.999999999999998\\
180 0.999999999999996\\
181 0.999999999999996\\
182 0.999999999999994\\
183 0.999999999999919\\
184 0.999999999999423\\
185 0.999999999996074\\
186 0.999999999973983\\
187 0.999999999832426\\
188 0.999999998952047\\
189 0.999999993644962\\
190 0.999999962680517\\
191 0.999999788119967\\
192 0.999998839238557\\
193 0.999993878273071\\
194 0.999969011704913\\
195 0.999850030505143\\
196 0.999310095837935\\
197 0.997012128074812\\
198 0.988042423955423\\
199 0.95739991677528\\
200 0.87329565480279\\
201 0.707106781186548\\
202 0.487190619062562\\
203 0.288765301514372\\
204 0.154182257294063\\
205 0.0772451711871729\\
206 0.037139363973817\\
207 0.017318097437692\\
208 0.00787246021866295\\
209 0.00349905935643662\\
210 0.00152365400785586\\
211 0.00065096852348711\\
212 0.000273201327214996\\
213 0.00011273896632449\\
214 4.57810880511899e-05\\
215 1.83071315633366e-05\\
216 7.21336233455454e-06\\
217 2.80199418265696e-06\\
218 1.07352223327795e-06\\
219 4.05834968634566e-07\\
220 1.51441266313666e-07\\
221 5.58009126251093e-08\\
222 2.03082761446577e-08\\
223 7.30230801877191e-09\\
224 2.5948541884616e-09\\
225 9.11449414820242e-10\\
226 3.16528675706672e-10\\
227 1.08702578736242e-10\\
228 3.69232002268287e-11\\
229 1.24066728685844e-11\\
230 4.12463691980625e-12\\
231 1.35733582145616e-12\\
232 4.42003964741545e-13\\
233 1.42742163701434e-13\\
234 4.54773519809507e-14\\
235 1.50687724205528e-14\\
236 5.89983174337997e-15\\
237 5.69881624950702e-15\\
238 5.6003323309543e-15\\
239 5.50264185774455e-15\\
240 5.4252600360708e-15\\
241 5.1830735312815e-15\\
242 5.1368879205954e-15\\
243 4.97629386919343e-15\\
244 4.92401427098856e-15\\
245 4.84999617010169e-15\\
246 4.79805998390163e-15\\
247 4.70579925112866e-15\\
248 4.66657367563156e-15\\
249 4.57186165188267e-15\\
250 4.56419158349445e-15\\
251 4.51714969728416e-15\\
252 4.44897945565394e-15\\
253 4.41297696712668e-15\\
254 4.36775913047172e-15\\
255 4.28796601023895e-15\\
256 4.26883241550268e-15\\
257 4.20198640858813e-15\\
258 4.16066586411662e-15\\
259 4.14502491942751e-15\\
260 4.04752773071054e-15\\
261 4.02002070958001e-15\\
262 3.94604127047529e-15\\
263 3.87563009433251e-15\\
264 3.83578980667469e-15\\
265 3.80666507640145e-15\\
266 3.7969027820344e-15\\
267 3.7424793338949e-15\\
268 3.70087844460706e-15\\
269 3.61869239789062e-15\\
270 3.6006269263034e-15\\
271 3.55097631364902e-15\\
272 3.52239227413196e-15\\
273 3.4869403117794e-15\\
274 3.46278563257072e-15\\
275 3.42369037991773e-15\\
276 3.38107814020415e-15\\
277 3.34956028405386e-15\\
278 3.30421414059321e-15\\
279 3.28383667685452e-15\\
280 3.21840225752796e-15\\
281 3.15067051499966e-15\\
282 3.13252297187441e-15\\
283 3.08737594026692e-15\\
284 3.04780961496623e-15\\
285 3.00818291527548e-15\\
286 2.95638169015464e-15\\
287 2.93489875108495e-15\\
288 2.90476027804772e-15\\
289 2.85911180214696e-15\\
290 2.80235856811339e-15\\
291 2.78538880670818e-15\\
292 2.71932185266321e-15\\
293 2.7028149862441e-15\\
294 2.66414753452827e-15\\
295 2.62919250445293e-15\\
296 2.59251049657372e-15\\
297 2.56699608402979e-15\\
298 2.54487374527012e-15\\
299 2.50489330502225e-15\\
300 2.46312331986186e-15\\
301 2.44142121999655e-15\\
302 2.40276710329481e-15\\
303 2.37509993707391e-15\\
304 2.32760359772636e-15\\
305 2.3057109899816e-15\\
306 2.27921314941029e-15\\
307 2.2432645452491e-15\\
308 2.22943989892751e-15\\
309 2.18497200067638e-15\\
310 2.1803415268201e-15\\
311 2.14670573379456e-15\\
312 2.1116787442456e-15\\
313 2.08489616763686e-15\\
314 2.04828803079519e-15\\
315 2.02093026403333e-15\\
316 2.00257062852027e-15\\
317 1.97577068711085e-15\\
318 1.94066631808673e-15\\
319 1.91035337961431e-15\\
320 1.90261049242461e-15\\
321 1.84960496418279e-15\\
322 1.83352361982122e-15\\
323 1.81591373010123e-15\\
324 1.78676907654867e-15\\
325 1.76868212275333e-15\\
326 1.74769066088856e-15\\
327 1.72188782568121e-15\\
328 1.70335637345011e-15\\
329 1.67396320575549e-15\\
330 1.6646921689456e-15\\
331 1.62479841653213e-15\\
332 1.60095198002813e-15\\
333 1.58228863842419e-15\\
334 1.57204319067562e-15\\
335 1.51027929859025e-15\\
336 1.48555755613872e-15\\
337 1.47923834025061e-15\\
338 1.42468360971492e-15\\
339 1.40876547145308e-15\\
340 1.38621171940967e-15\\
341 1.35182593207901e-15\\
342 1.3338828805722e-15\\
343 1.30401525627695e-15\\
344 1.28700599005213e-15\\
345 1.27004371995624e-15\\
346 1.26650795571463e-15\\
347 1.23584287166474e-15\\
348 1.20799989452959e-15\\
349 1.191364311687e-15\\
350 1.17656238002719e-15\\
351 1.1372878772812e-15\\
352 1.1050297518822e-15\\
353 1.09231046378957e-15\\
354 1.07630217583652e-15\\
355 1.04336872251893e-15\\
356 1.02879715661698e-15\\
357 1.00929804473092e-15\\
358 9.7495379792071e-16\\
359 9.37478937407565e-16\\
360 9.23634426080908e-16\\
361 9.05752765255355e-16\\
362 8.80052494521279e-16\\
363 8.64417961459509e-16\\
364 8.44562774165038e-16\\
365 8.30659505899575e-16\\
366 8.01401604611504e-16\\
367 7.84253680198864e-16\\
368 7.59416611834546e-16\\
369 7.47831645377325e-16\\
370 7.22365379396091e-16\\
371 7.06698251958441e-16\\
372 6.96040288326628e-16\\
373 6.74042645951504e-16\\
374 6.44772161945835e-16\\
375 6.31372938541487e-16\\
376 5.94889800459994e-16\\
377 5.80385176035403e-16\\
378 5.5516643360077e-16\\
379 5.31190354441509e-16\\
380 5.15445612551447e-16\\
381 4.95398957503591e-16\\
382 4.71427138202624e-16\\
383 4.42797777047703e-16\\
384 4.25667544405674e-16\\
385 4.14003375747016e-16\\
386 4.04113827858262e-16\\
387 3.81093296424355e-16\\
388 3.64146415369817e-16\\
389 3.43335810601689e-16\\
390 3.15687630730482e-16\\
391 3.04132458394402e-16\\
392 2.61932606754952e-16\\
393 2.38594712011038e-16\\
394 2.03790083156174e-16\\
395 1.71738790919171e-16\\
396 1.69245914299688e-16\\
397 1.51051096675349e-16\\
398 1.22201371100045e-16\\
399 1.06099499080366e-16\\
400 8.16167269072216e-17\\
401 3.95619830132959e-17\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
183 1e-18\\
183 10\\
};
\addplot [
color=black,
dotted,
forget plot
]
table[row sep=crcr]{
236 1e-18\\
236 10\\
};
\end{axis}
\end{tikzpicture}%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper2d"
%%% End:


==> paper2d arxiv/img/test.tikz <==
\begin{tikzpicture}[]
\begin{axis}[ymode = {log}, ymax = {0.0859072}, xlabel = {N}, {unbounded coords=jump, log basis x=10, log basis y=10,     xshift = 0.0mm,
    yshift = 0.0mm,
    width = 152.4mm,
    height = 101.6mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
, grid = major}, xmode = {log}, ylabel = {}, ymin = {2.40155e-10}, xmax = {400.0}, xmin = {9.0}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 3.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(9.0, 0.0859072)
(9.0, 0.0727053)
(16.0, 0.0720152)
(16.0, 0.0488113)
(25.0, 0.039054)
(25.0, 0.0234437)
(36.0, 0.0184108)
(36.0, 0.00723351)
(49.0, 0.00249876)
(64.0, 0.00133943)
(64.0, 0.000517848)
(81.0, 0.000285163)
(100.0, 0.000118072)
(121.0, 3.52937e-5)
(144.0, 5.87374e-6)
(196.0, 1.78493e-6)
(225.0, 2.01554e-7)
(256.0, 1.77498e-8)
(324.0, 1.24838e-9)
(400.0, 2.40155e-10)
};
\end{axis}

\end{tikzpicture}


==> paper2d arxiv/img/timings.tikz <==
\begin{tikzpicture}[]
\begin{axis}[ymode = {log}, width = \figurewidth, legend pos = {north west}, ymax = {5303.456214378407}, height = \figureheight, xlabel = {$n_{\Lambda}$}, {unbounded coords=jump, log basis x=10, log basis y=10,     xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
}, xmode = {log}, ylabel = {time(s)}, ymin = {0.0763296952194728}, xmax = {109.0}, xmin = {17.0}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity=1.0,
line width=1,
solid,mark = square*,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(17.0, 0.669148695)
(21.0, 1.05531107)
(23.0, 2.772709752)
(27.0, 4.98764129)
(33.0, 9.772340863)
(39.0, 21.690790218)
(47.0, 43.365606835)
(55.0, 87.880891196)
(65.0, 194.148722105)
(77.0, 396.985428684)
(91.0, 875.670128758)
(109.0, 1668.740317547)
};
\addlegendentry{projection}
\addplot+ [color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity=1.0,
line width=1,
solid,mark = *,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(17.0, 0.152494858)
(21.0, 0.327259231)
(23.0, 0.700963949)
(27.0, 1.369803893)
(33.0, 3.006506367)
(39.0, 8.279588285)
(47.0, 19.970940224)
(55.0, 49.947708816)
(65.0, 141.541071902)
(77.0, 369.702251744)
(91.0, 1109.603853891)
(109.0, 2899.680666407)
};
\addlegendentry{direct}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(17.0, 0.83521)
(21.0, 1.94481)
(23.0, 2.79841)
(27.0, 5.31441)
(33.0, 11.85921)
(39.0, 23.13441)
(47.0, 48.79681)
(55.0, 91.50625)
(65.0, 178.50625)
(77.0, 351.53041)
(91.0, 685.74961)
(109.0, 1411.58161)
};
\addlegendentry{$O(N_{\Lambda}^2)$}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dashdotted,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(17.0, 0.0763296952194728)
(21.0, 0.2712162884375981)
(23.0, 0.4681305846878659)
(27.0, 1.2251311574562092)
(33.0, 4.083980307191728)
(39.0, 11.127244787267163)
(47.0, 34.08687182904124)
(55.0, 87.53387146758678)
(65.0, 238.4954729781199)
(77.0, 659.0894364345675)
(91.0, 1795.760249625781)
(109.0, 5303.456214378407)
};
\addlegendentry{$O(N_{\Lambda}^3)$}
\end{axis}

\end{tikzpicture}

